The Relationship of Active Galactic Nuclei & Quasars With Their Local Galaxy Environment

We explore how the local environment is related to properties of active galactic nuclei (AGNs) of various luminosities. Recent simulations and observations are converging on the view that the extreme luminosity of quasars, the brightest of AGNs, is fueled in major mergers of gas-rich galaxies. In such a picture, quasars, the highest luminosity AGNs, are expected to be located in regions with a higher density of galaxies on small scales where mergers are more likely to take place. However, in this picture, the activity observed in low-luminosity AGNs is due to secular processes that are less dependent on the local galaxy density. To test this hypothesis, we compare the local photometric galaxy density on kiloparsec scales around spectroscopic type I and type II quasars to the local density around lower-luminosity spectroscopic type I and type II AGNs. To minimize projection effects and evolution in the photometric galaxy sample we use to characterize AGN environments, we place our random control sample at the same redshift as our AGNs and impose a narrow redshift window around both the AGNs and control targets. Our results support these merger models for bright AGN origins. We find that the brightest sources have overdensities that increase on the smallest scales compared to dimmer sources. In addition, we investigate the nature of the quasar and AGN environments themselves and find that the increased overdensity of early-type galaxies in the environments of bright type I sources suggests that they are located in richer cluster environments than dim sources. We measure increased environment overdensity with increased quasar black hole mass, consistent with the well-known M_{DMH}-M_{BH} relationship, and find evidence for quenching in the environments of high accretion efficiency type I quasars.

==> (inline-0) <==
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$\footnotemark[1]}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common\footnotemark[2]&\%&Diff\footnotemark[3]&\%&not CF\footnotemark[4]\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&A&mean&yes&SimpleWF&0.3878&0.5933&0.7612&0.8192&6822&0.1470&5645&0.8275&693&0.1016&1176\\
psf&C&mean&yes&SimpleWF&0.3975&0.6072&0.7700&0.8258&6524&0.1405&5189&0.7954&875&0.1341&1632\\
psf&E&mean&yes&SimpleWF&0.3967&0.5983&0.7671&0.8265&6503&0.1401&5093&0.7832&942&0.1449&1728\\
psf&G&mean&yes&SimpleWF&0.3930&0.5905&0.7569&0.8175&6872&0.1480&4926&0.7168&1459&0.2123&1895\\
model&O2&mean&yes&SimpleWF&0.3940&0.5988&0.7697&0.8271&6690&0.1443&5533&0.8271&689&0.1030&1288\\
model&A&mean&yes&SimpleWF&0.3948&0.5978&0.7619&0.8179&6921&0.1493&5255&0.7593&1187&0.1715&1566\\
model&C&mean&yes&SimpleWF&0.4086&0.6151&0.7750&0.8290&6418&0.1384&4837&0.7537&1132&0.1764&1984\\
model&E&mean&yes&SimpleWF&0.4123&0.6104&0.7714&0.8305&6360&0.1372&4747&0.7464&1174&0.1846&2074\\
model&G&mean&yes&SimpleWF&0.4083&0.6007&0.7636&0.8238&6673&0.1439&4682&0.7016&1522&0.2281&2139\\
fiber&O2&mean&yes&SimpleWF&0.3753&0.5755&0.7533&0.8132&7228&0.1559&5074&0.7020&1622&0.2244&1747\\
fiber&A&mean&yes&SimpleWF&0.3752&0.5711&0.7363&0.7925&7973&0.1720&5006&0.6279&2386&0.2993&1815\\
fiber&C&mean&yes&SimpleWF&0.3908&0.5932&0.7583&0.8138&6935&0.1496&4660&0.6720&1767&0.2548&2161\\
fiber&E&mean&yes&SimpleWF&0.3941&0.5903&0.7555&0.8150&6878&0.1484&4594&0.6679&1782&0.2591&2227\\
fiber&G&mean&yes&SimpleWF&0.3859&0.5807&0.7494&0.8092&7160&0.1544&4474&0.6249&2156&0.3011&2347\\
petro&O2&mean&yes&SimpleWF&0.3159&0.5018&0.6883&0.7616&8701&0.1877&4659&0.5355&3453&0.3969&2162\\
petro&A&mean&yes&SimpleWF&0.3223&0.5082&0.6794&0.7476&9306&0.2007&4557&0.4897&4113&0.4420&2264\\
petro&C&mean&yes&SimpleWF&0.3351&0.5276&0.7005&0.7666&8449&0.1823&4200&0.4971&3678&0.4353&2621\\
petro&E&mean&yes&SimpleWF&0.3410&0.5244&0.6933&0.7656&8362&0.1804&4246&0.5078&3525&0.4215&2575\\
petro&G&mean&yes&SimpleWF&0.3307&0.5154&0.6866&0.7576&8810&0.1900&4244&0.4817&3958&0.4493&2577
\footnotetext {$^{1}$ These columns give the fraction of objects that have $|z_{spec}-z_{phot}|$ less than the value at the column header.}
\footnotetext {$^{2}$ Number of CF objects that are also classified as CF objects when the W04 algorithm generates their photometric redshifts.}
\footnotetext {$^{3}$ Number of CF objects that were not classified as CF objects when the W04 algorithm generates their photometric redshifts.}
\footnotetext {$^{4}$ Objects that are classified as CF objects when the W04 algorithm generates their photometric redshifts, but not in the current algorithm.}
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&A&mean&yes&SimpleWF&0.4065&0.6063&0.7648&0.8155\\
psf&C&mean&yes&SimpleWF&0.4177&0.6222&0.7748&0.8215\\
psf&E&mean&yes&SimpleWF&0.4153&0.6076&0.7660&0.8165\\
psf&G&mean&yes&SimpleWF&0.4102&0.5969&0.7520&0.8039\\
model&O2&mean&yes&SimpleWF&0.4066&0.6152&0.7761&0.8252\\
model&A&mean&yes&SimpleWF&0.4148&0.6121&0.7667&0.8148\\
model&C&mean&yes&SimpleWF&0.4302&0.6314&0.7807&0.8250\\
model&E&mean&yes&SimpleWF&0.4331&0.6219&0.7712&0.8212\\
model&G&mean&yes&SimpleWF&0.4278&0.6090&0.7603&0.8112\\
fiber&O2&mean&yes&SimpleWF&0.3891&0.5935&0.7588&0.8086\\
fiber&A&mean&yes&SimpleWF&0.3911&0.5809&0.7369&0.7868\\
fiber&C&mean&yes&SimpleWF&0.4097&0.6055&0.7610&0.8081\\
fiber&E&mean&yes&SimpleWF&0.4119&0.5982&0.7523&0.8032\\
fiber&G&mean&yes&SimpleWF&0.4018&0.5855&0.7432&0.7942\\
petro&O2&mean&yes&SimpleWF&0.3275&0.5184&0.6956&0.7586\\
petro&A&mean&yes&SimpleWF&0.3351&0.5180&0.6839&0.7439\\
petro&C&mean&yes&SimpleWF&0.3498&0.5377&0.7043&0.7626\\
petro&E&mean&yes&SimpleWF&0.3547&0.5286&0.6885&0.7532\\
petro&G&mean&yes&SimpleWF&0.3418&0.5155&0.6773&0.7400\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&A&mean&yes&SimpleWF&0.2990&0.5318&0.7438&0.8369\\
psf&C&mean&yes&SimpleWF&0.2642&0.5079&0.7382&0.8544\\
psf&E&mean&yes&SimpleWF&0.2740&0.5368&0.7741&0.8927\\
psf&G&mean&yes&SimpleWF&0.2791&0.5482&0.7887&0.9076\\
model&O2&mean&yes&SimpleWF&0.3343&0.5208&0.7389&0.8359\\
model&A&mean&yes&SimpleWF&0.3000&0.5295&0.7388&0.8327\\
model&C&mean&yes&SimpleWF&0.2656&0.5075&0.7373&0.8553\\
model&E&mean&yes&SimpleWF&0.2743&0.5349&0.7723&0.8925\\
model&G&mean&yes&SimpleWF&0.2792&0.5454&0.7856&0.9066\\
fiber&O2&mean&yes&SimpleWF&0.3098&0.4901&0.7272&0.8348\\
fiber&A&mean&yes&SimpleWF&0.2998&0.5243&0.7334&0.8199\\
fiber&C&mean&yes&SimpleWF&0.2656&0.5117&0.7400&0.8516\\
fiber&E&mean&yes&SimpleWF&0.2765&0.5387&0.7768&0.8932\\
fiber&G&mean&yes&SimpleWF&0.2808&0.5488&0.7909&0.9083\\
petro&O2&mean&yes&SimpleWF&0.2605&0.4233&0.6536&0.7760\\
petro&A&mean&yes&SimpleWF&0.2611&0.4619&0.6582&0.7653\\
petro&C&mean&yes&SimpleWF&0.2379&0.4613&0.6759&0.7931\\
petro&E&mean&yes&SimpleWF&0.2510&0.4961&0.7245&0.8476\\
petro&G&mean&yes&SimpleWF&0.2576&0.5149&0.7480&0.8741\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmedian&yes&SimpleWF&0.3787&0.5840&0.7577&0.8193&6933&0.1494&6062&0.8744&382&0.0551&759\\
psf&A&gmedian&yes&SimpleWF&0.3857&0.5892&0.7576&0.8172&6856&0.1477&5636&0.8221&727&0.1060&1185\\
psf&C&gmedian&yes&SimpleWF&0.3950&0.6023&0.7661&0.8235&6600&0.1422&5247&0.7950&885&0.1341&1574\\
psf&E&gmedian&yes&SimpleWF&0.3958&0.5962&0.7632&0.8228&6634&0.1429&5127&0.7728&1038&0.1565&1694\\
psf&G&gmedian&yes&SimpleWF&0.3906&0.5879&0.7535&0.8149&6961&0.1500&4927&0.7078&1537&0.2208&1894\\
model&O2&gmedian&yes&SimpleWF&0.3871&0.5898&0.7592&0.8190&6944&0.1498&5495&0.7913&958&0.1380&1326\\
model&A&gmedian&yes&SimpleWF&0.3969&0.5991&0.7612&0.8184&6788&0.1464&5238&0.7717&1078&0.1588&1583\\
model&C&gmedian&yes&SimpleWF&0.4064&0.6107&0.7691&0.8246&6513&0.1405&4896&0.7517&1166&0.1790&1925\\
model&E&gmedian&yes&SimpleWF&0.4124&0.6079&0.7676&0.8264&6494&0.1401&4761&0.7331&1275&0.1963&2060\\
model&G&gmedian&yes&SimpleWF&0.4056&0.5979&0.7596&0.8202&6764&0.1459&4643&0.6864&1638&0.2422&2178\\
fiber&O2&gmedian&yes&SimpleWF&0.3750&0.5725&0.7491&0.8117&7235&0.1561&5108&0.7060&1603&0.2216&1713\\
fiber&A&gmedian&yes&SimpleWF&0.3750&0.5699&0.7357&0.7927&7866&0.1697&5013&0.6373&2276&0.2893&1808\\
fiber&C&gmedian&yes&SimpleWF&0.3881&0.5886&0.7537&0.8104&6990&0.1508&4695&0.6717&1780&0.2546&2126\\
fiber&E&gmedian&yes&SimpleWF&0.3920&0.5888&0.7518&0.8123&6934&0.1496&4610&0.6648&1811&0.2612&2211\\
fiber&G&gmedian&yes&SimpleWF&0.3860&0.5799&0.7464&0.8064&7214&0.1556&4485&0.6217&2193&0.3040&2336\\
petro&O2&gmedian&yes&SimpleWF&0.3134&0.4972&0.6815&0.7568&8842&0.1907&4696&0.5311&3538&0.4001&2125\\
petro&A&gmedian&yes&SimpleWF&0.3233&0.5083&0.6816&0.7506&9026&0.1947&4560&0.5052&3846&0.4261&2261\\
petro&C&gmedian&yes&SimpleWF&0.3280&0.5173&0.6920&0.7585&8717&0.1880&4305&0.4939&3825&0.4388&2516\\
petro&E&gmedian&yes&SimpleWF&0.3370&0.5192&0.6880&0.7604&8549&0.1844&4308&0.5039&3642&0.4260&2513\\
petro&G&gmedian&yes&SimpleWF&0.3297&0.5105&0.6824&0.7548&8884&0.1916&4294&0.4833&3972&0.4471&2527\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmedian&yes&SimpleWF&0.3899&0.5982&0.7614&0.8157\\
psf&A&gmedian&yes&SimpleWF&0.4043&0.6019&0.7610&0.8136\\
psf&C&gmedian&yes&SimpleWF&0.4147&0.6160&0.7694&0.8184\\
psf&E&gmedian&yes&SimpleWF&0.4141&0.6048&0.7609&0.8120\\
psf&G&gmedian&yes&SimpleWF&0.4075&0.5937&0.7479&0.8009\\
model&O2&gmedian&yes&SimpleWF&0.3989&0.6045&0.7646&0.8167\\
model&A&gmedian&yes&SimpleWF&0.4172&0.6137&0.7660&0.8156\\
model&C&gmedian&yes&SimpleWF&0.4277&0.6263&0.7736&0.8198\\
model&E&gmedian&yes&SimpleWF&0.4333&0.6192&0.7670&0.8166\\
model&G&gmedian&yes&SimpleWF&0.4248&0.6060&0.7555&0.8072\\
fiber&O2&gmedian&yes&SimpleWF&0.3884&0.5884&0.7533&0.8068\\
fiber&A&gmedian&yes&SimpleWF&0.3913&0.5802&0.7366&0.7875\\
fiber&C&gmedian&yes&SimpleWF&0.4070&0.6004&0.7559&0.8041\\
fiber&E&gmedian&yes&SimpleWF&0.4101&0.5968&0.7487&0.8005\\
fiber&G&gmedian&yes&SimpleWF&0.4025&0.5851&0.7404&0.7916\\
petro&O2&gmedian&yes&SimpleWF&0.3249&0.5126&0.6879&0.7543\\
petro&A&gmedian&yes&SimpleWF&0.3378&0.5210&0.6894&0.7498\\
petro&C&gmedian&yes&SimpleWF&0.3418&0.5262&0.6940&0.7526\\
petro&E&gmedian&yes&SimpleWF&0.3504&0.5231&0.6822&0.7468\\
petro&G&gmedian&yes&SimpleWF&0.3410&0.5104&0.6723&0.7364\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmedian&yes&SimpleWF&0.3255&0.5165&0.7399&0.8367\\
psf&A&gmedian&yes&SimpleWF&0.2974&0.5286&0.7412&0.8345\\
psf&C&gmedian&yes&SimpleWF&0.2652&0.5115&0.7441&0.8575\\
psf&E&gmedian&yes&SimpleWF&0.2752&0.5397&0.7785&0.8939\\
psf&G&gmedian&yes&SimpleWF&0.2796&0.5495&0.7910&0.9071\\
model&O2&gmedian&yes&SimpleWF&0.3310&0.5204&0.7337&0.8301\\
model&A&gmedian&yes&SimpleWF&0.3001&0.5300&0.7383&0.8318\\
model&C&gmedian&yes&SimpleWF&0.2661&0.5078&0.7393&0.8561\\
model&E&gmedian&yes&SimpleWF&0.2743&0.5331&0.7718&0.8907\\
model&G&gmedian&yes&SimpleWF&0.2786&0.5445&0.7867&0.9066\\
fiber&O2&gmedian&yes&SimpleWF&0.3113&0.4965&0.7291&0.8348\\
fiber&A&gmedian&yes&SimpleWF&0.2978&0.5212&0.7315&0.8172\\
fiber&C&gmedian&yes&SimpleWF&0.2631&0.5106&0.7390&0.8523\\
fiber&E&gmedian&yes&SimpleWF&0.2724&0.5359&0.7727&0.8900\\
fiber&G&gmedian&yes&SimpleWF&0.2765&0.5454&0.7861&0.9045\\
petro&O2&gmedian&yes&SimpleWF&0.2590&0.4235&0.6510&0.7689\\
petro&A&gmedian&yes&SimpleWF&0.2548&0.4479&0.6446&0.7544\\
petro&C&gmedian&yes&SimpleWF&0.2364&0.4589&0.6790&0.7972\\
petro&E&gmedian&yes&SimpleWF&0.2484&0.4930&0.7260&0.8501\\
petro&G&gmedian&yes&SimpleWF&0.2553&0.5114&0.7496&0.8764\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmode&yes&SimpleWF&0.3675&0.5696&0.7451&0.8105&7224&0.1556&5795&0.8022&924&0.1279&1026\\
psf&A&gmode&yes&SimpleWF&0.3745&0.5743&0.7434&0.8058&7214&0.1554&5489&0.7609&1209&0.1676&1332\\
psf&C&gmode&yes&SimpleWF&0.3866&0.5924&0.7586&0.8181&6722&0.1448&5283&0.7859&955&0.1421&1538\\
psf&E&gmode&yes&SimpleWF&0.3831&0.5824&0.7526&0.8144&6984&0.1505&5113&0.7321&1374&0.1967&1708\\
psf&G&gmode&yes&SimpleWF&0.3725&0.5706&0.7428&0.8043&7388&0.1592&4933&0.6677&1920&0.2599&1888\\
model&O2&gmode&yes&SimpleWF&0.3743&0.5731&0.7436&0.8066&7379&0.1592&5361&0.7265&1500&0.2033&1460\\
model&A&gmode&yes&SimpleWF&0.3766&0.5734&0.7376&0.7977&7544&0.1627&5118&0.6784&1891&0.2507&1703\\
model&C&gmode&yes&SimpleWF&0.3916&0.5961&0.7598&0.8188&6664&0.1437&4917&0.7378&1262&0.1894&1904\\
model&E&gmode&yes&SimpleWF&0.3910&0.5894&0.7583&0.8190&6785&0.1464&4758&0.7013&1541&0.2271&2063\\
model&G&gmode&yes&SimpleWF&0.3766&0.5721&0.7434&0.8054&7353&0.1586&4662&0.6340&2163&0.2942&2159\\
fiber&O2&gmode&yes&SimpleWF&0.3589&0.5549&0.7329&0.7971&7696&0.1660&4971&0.6459&2173&0.2824&1850\\
fiber&A&gmode&yes&SimpleWF&0.3596&0.5570&0.7288&0.7927&7669&0.1654&4885&0.6370&2222&0.2897&1936\\
fiber&C&gmode&yes&SimpleWF&0.3650&0.5658&0.7373&0.7992&7432&0.1603&4716&0.6346&2162&0.2909&2105\\
fiber&E&gmode&yes&SimpleWF&0.3659&0.5635&0.7332&0.7967&7631&0.1646&4669&0.6118&2389&0.3131&2152\\
fiber&G&gmode&yes&SimpleWF&0.3515&0.5437&0.7213&0.7854&8194&0.1767&4584&0.5594&2999&0.3660&2237\\
petro&O2&gmode&yes&SimpleWF&0.3008&0.4788&0.6616&0.7450&9025&0.1947&4647&0.5149&3759&0.4165&2174\\
petro&A&gmode&yes&SimpleWF&0.3047&0.4852&0.6574&0.7342&9634&0.2078&4573&0.4747&4396&0.4563&2248\\
petro&C&gmode&yes&SimpleWF&0.3133&0.5010&0.6764&0.7510&8885&0.1917&4348&0.4894&3940&0.4434&2473\\
petro&E&gmode&yes&SimpleWF&0.3156&0.4964&0.6741&0.7497&8980&0.1937&4351&0.4845&4011&0.4467&2470\\
petro&G&gmode&yes&SimpleWF&0.2978&0.4776&0.6551&0.7296&9976&0.2152&4373&0.4384&4897&0.4909&2448\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmode&yes&SimpleWF&0.3745&0.5808&0.7469&0.8026\\
psf&A&gmode&yes&SimpleWF&0.3910&0.5852&0.7435&0.7975\\
psf&C&gmode&yes&SimpleWF&0.4045&0.6035&0.7589&0.8094\\
psf&E&gmode&yes&SimpleWF&0.3995&0.5893&0.7492&0.8023\\
psf&G&gmode&yes&SimpleWF&0.3869&0.5746&0.7363&0.7890\\
model&O2&gmode&yes&SimpleWF&0.3838&0.5868&0.7460&0.7988\\
model&A&gmode&yes&SimpleWF&0.3932&0.5846&0.7381&0.7890\\
model&C&gmode&yes&SimpleWF&0.4104&0.6078&0.7606&0.8100\\
model&E&gmode&yes&SimpleWF&0.4091&0.5974&0.7556&0.8069\\
model&G&gmode&yes&SimpleWF&0.3921&0.5769&0.7377&0.7901\\
fiber&O2&gmode&yes&SimpleWF&0.3686&0.5680&0.7327&0.7868\\
fiber&A&gmode&yes&SimpleWF&0.3748&0.5677&0.7297&0.7859\\
fiber&C&gmode&yes&SimpleWF&0.3806&0.5737&0.7356&0.7890\\
fiber&E&gmode&yes&SimpleWF&0.3809&0.5686&0.7278&0.7826\\
fiber&G&gmode&yes&SimpleWF&0.3638&0.5448&0.7128&0.7683\\
petro&O2&gmode&yes&SimpleWF&0.3074&0.4884&0.6619&0.7366\\
petro&A&gmode&yes&SimpleWF&0.3137&0.4909&0.6572&0.7266\\
petro&C&gmode&yes&SimpleWF&0.3239&0.5043&0.6722&0.7403\\
petro&E&gmode&yes&SimpleWF&0.3251&0.4951&0.6643&0.7331\\
petro&G&gmode&yes&SimpleWF&0.3038&0.4718&0.6405&0.7076\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmode&yes&SimpleWF&0.3342&0.5167&0.7367&0.8482\\
psf&A&gmode&yes&SimpleWF&0.2961&0.5226&0.7427&0.8451\\
psf&C&gmode&yes&SimpleWF&0.2685&0.5188&0.7571&0.8750\\
psf&E&gmode&yes&SimpleWF&0.2750&0.5368&0.7753&0.8943\\
psf&G&gmode&yes&SimpleWF&0.2778&0.5443&0.7854&0.9060\\
model&O2&gmode&yes&SimpleWF&0.3292&0.5081&0.7321&0.8435\\
model&A&gmode&yes&SimpleWF&0.2980&0.5204&0.7353&0.8389\\
model&C&gmode&yes&SimpleWF&0.2676&0.5183&0.7547&0.8774\\
model&E&gmode&yes&SimpleWF&0.2717&0.5368&0.7760&0.8989\\
model&G&gmode&yes&SimpleWF&0.2738&0.5408&0.7816&0.9062\\
fiber&O2&gmode&yes&SimpleWF&0.3127&0.4928&0.7335&0.8461\\
fiber&A&gmode&yes&SimpleWF&0.2872&0.5065&0.7244&0.8250\\
fiber&C&gmode&yes&SimpleWF&0.2621&0.5135&0.7482&0.8661\\
fiber&E&gmode&yes&SimpleWF&0.2669&0.5304&0.7694&0.8897\\
fiber&G&gmode&yes&SimpleWF&0.2701&0.5364&0.7770&0.8986\\
petro&O2&gmode&yes&SimpleWF&0.2691&0.4331&0.6602&0.7850\\
petro&A&gmode&yes&SimpleWF&0.2616&0.4580&0.6582&0.7703\\
petro&C&gmode&yes&SimpleWF&0.2431&0.4791&0.7045&0.8219\\
petro&E&gmode&yes&SimpleWF&0.2533&0.5050&0.7383&0.8595\\
petro&G&gmode&yes&SimpleWF&0.2578&0.5157&0.7513&0.8746\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$|z_{spec}-z_{phot}|$} & \multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&\# CF&\% CF&\# Common&\%&\# Diff&\%&\# not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psfmodel&O2&mean&no&SimpleWF&0.3691&0.5775&0.7693&0.8273&6699&0.1445&4832&0.7213&1411&0.2106&1989\\
psffiber&O2&mean&no&SimpleWF&0.3688&0.5769&0.7697&0.8272&6744&0.1455&4780&0.7088&1495&0.2217&2041\\
psfpetro&O2&mean&no&SimpleWF&0.3444&0.5469&0.7495&0.8148&7094&0.1530&4646&0.6549&1972&0.2780&2175\\
modelfiber&O2&mean&no&SimpleWF&0.3689&0.5755&0.7693&0.8273&6759&0.1458&4694&0.6945&1603&0.2372&2127\\
modelpetro&O2&mean&no&SimpleWF&0.3425&0.5437&0.7457&0.8114&7255&0.1565&4616&0.6363&2176&0.2999&2205\\
fiberpetro&O2&mean&no&SimpleWF&0.3303&0.5278&0.7303&0.7994&7619&0.1644&4511&0.5921&2596&0.3407&2310\\
\hline
psfmodelfiber&O2&mean&no&SimpleWF&0.3707&0.5789&0.7712&0.8286&6689&0.1443&4790&0.7161&1439&0.2151&2031\\
psfmodelpetro&O2&mean&no&SimpleWF&0.3579&0.5615&0.7594&0.8215&6919&0.1493&4691&0.6780&1763&0.2548&2130\\
psffiberpetro&O2&mean&no&SimpleWF&0.3539&0.5564&0.7564&0.8193&6968&0.1503&4634&0.6650&1866&0.2678&2187\\
modelfiberpetro&O2&mean&no&SimpleWF&0.3530&0.5540&0.7537&0.8176&7068&0.1525&4602&0.6511&2001&0.2831&2219\\
\hline
allmags&O2&mean&no&SimpleWF&0.3612&0.5644&0.7621&0.8236&6855&0.1479&4679&0.6826&1714&0.2500&2142\\
allmags&O2&mean&no&NoWF&0.3752&0.5752&0.7507&0.8089&7448&0.1607&4021&0.5399&2944&0.3953&2800\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psfmodel&O2&mean&no&SimpleWF&0.3843&0.6006&0.7861&0.8387\\
psffiber&O2&mean&no&SimpleWF&0.3844&0.5988&0.7845&0.8362\\
psfpetro&O2&mean&no&SimpleWF&0.3580&0.5668&0.7646&0.8238\\
modelfiber&O2&mean&no&SimpleWF&0.3840&0.5968&0.7842&0.8365\\
modelpetro&O2&mean&no&SimpleWF&0.3559&0.5631&0.7607&0.8206\\
fiberpetro&O2&mean&no&SimpleWF&0.3427&0.5460&0.7434&0.8061\\
\hline
psfmodelfiber&O2&mean&no&SimpleWF&0.3858&0.6003&0.7860&0.8378\\
psfmodelpetro&O2&mean&no&SimpleWF&0.3717&0.5819&0.7747&0.8308\\
psffiberpetro&O2&mean&no&SimpleWF&0.3675&0.5755&0.7698&0.8269\\
modelfiberpetro&O2&mean&no&SimpleWF&0.3665&0.5731&0.7675&0.8255\\
\hline
allmags&O2&mean&no&SimpleWF&0.3756&0.5848&0.7768&0.8322\\
allmags&O2&mean&no&NoWF&0.4104&0.6189&0.7918&0.8465\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psfmodel&O2&mean&no&SimpleWF&0.2966&0.4681&0.6890&0.7729\\
psffiber&O2&mean&no&SimpleWF&0.2944&0.4727&0.6990&0.7844\\
psfpetro&O2&mean&no&SimpleWF&0.2797&0.4522&0.6777&0.7718\\
modelfiber&O2&mean&no&SimpleWF&0.2972&0.4738&0.6987&0.7831\\
modelpetro&O2&mean&no&SimpleWF&0.2790&0.4512&0.6744&0.7681\\
fiberpetro&O2&mean&no&SimpleWF&0.2715&0.4415&0.6677&0.7675\\
\hline
psfmodelfiber&O2&mean&no&SimpleWF&0.2990&0.4774&0.7010&0.7850\\
psfmodelpetro&O2&mean&no&SimpleWF&0.2922&0.4649&0.6870&0.7774\\
psffiberpetro&O2&mean&no&SimpleWF&0.2890&0.4653&0.6924&0.7828\\
modelfiberpetro&O2&mean&no&SimpleWF&0.2890&0.4634&0.6879&0.7801\\
\hline
allmags&O2&mean&no&SimpleWF&0.2926&0.4672&0.6923&0.7829\\
allmags&O2&mean&no&NoWF&0.2076&0.3672&0.5553&0.6303\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&mean&no&SimpleWF&0.3648&0.5736&0.7660&0.8242&6800&0.1465&4883&0.7181&1446&0.2126&1938\\
psf&A&mean&no&SimpleWF&0.3596&0.5638&0.7580&0.8198&6815&0.1468&4905&0.7197&1445&0.2120&1916\\
psf&C&mean&no&SimpleWF&0.3669&0.5737&0.7593&0.8168&6959&0.1499&4195&0.6028&2303&0.3309&2626\\
psf&E&mean&no&SimpleWF&0.3736&0.5799&0.7683&0.8284&6372&0.1373&4354&0.6833&1565&0.2456&2467\\
psf&G&mean&no&SimpleWF&0.3828&0.5890&0.7667&0.8274&6410&0.1381&4445&0.6934&1518&0.2368&2376\\
model&O2&mean&no&SimpleWF&0.3703&0.5769&0.7687&0.8269&6729&0.1451&4748&0.7056&1531&0.2275&2073\\
model&A&mean&no&SimpleWF&0.3624&0.5640&0.7548&0.8164&7010&0.1512&4737&0.6757&1813&0.2586&2084\\
model&C&mean&no&SimpleWF&0.3729&0.5776&0.7604&0.8174&6982&0.1506&4108&0.5884&2408&0.3449&2713\\
model&E&mean&no&SimpleWF&0.3807&0.5844&0.7693&0.8298&6389&0.1378&4195&0.6566&1758&0.2752&2626\\
model&G&mean&no&SimpleWF&0.3956&0.5982&0.7722&0.8332&6199&0.1337&4221&0.6809&1553&0.2505&2600\\
fiber&O2&mean&no&SimpleWF&0.3585&0.5622&0.7570&0.8180&7067&0.1524&4568&0.6464&2007&0.2840&2253\\
fiber&A&mean&no&SimpleWF&0.3487&0.5453&0.7332&0.7955&7862&0.1696&4578&0.5823&2731&0.3474&2243\\
fiber&C&mean&no&SimpleWF&0.3653&0.5681&0.7518&0.8095&7246&0.1563&4019&0.5547&2720&0.3754&2802\\
fiber&E&mean&no&SimpleWF&0.3727&0.5765&0.7585&0.8190&6696&0.1444&4109&0.6136&2118&0.3163&2712\\
fiber&G&mean&no&SimpleWF&0.3765&0.5797&0.7564&0.8182&6747&0.1455&4082&0.6050&2187&0.3241&2739\\
petro&O2&mean&no&SimpleWF&0.2777&0.4594&0.6645&0.7455&9272&0.2000&4388&0.4733&4272&0.4607&2433\\
petro&A&mean&no&SimpleWF&0.2812&0.4628&0.6573&0.7366&9569&0.2064&4410&0.4609&4518&0.4721&2411\\
petro&C&mean&no&SimpleWF&0.2956&0.4846&0.6749&0.7483&9094&0.1962&3963&0.4358&4532&0.4984&2858\\
petro&E&mean&no&SimpleWF&0.3089&0.4958&0.6819&0.7562&8709&0.1879&4010&0.4604&4098&0.4705&2811\\
petro&G&mean&no&SimpleWF&0.3187&0.5105&0.6902&0.7616&8450&0.1823&4015&0.4751&3857&0.4564&2806\\ \hline
     \end{tabular}
\begin{tabular}{ c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&no&SimpleWF&0.3808&0.5970&0.7830&0.8359\\
psf&A&mean&no&SimpleWF&0.3794&0.5823&0.7729&0.8284\\
psf&C&mean&no&SimpleWF&0.3852&0.5885&0.7696&0.8198\\
psf&E&mean&no&SimpleWF&0.3901&0.5895&0.7710&0.8229\\
psf&G&mean&no&SimpleWF&0.3993&0.5962&0.7646&0.8164\\
model&O2&mean&no&SimpleWF&0.3849&0.5992&0.7853&0.8383\\
model&A&mean&no&SimpleWF&0.3832&0.5824&0.7700&0.8252\\
model&C&mean&no&SimpleWF&0.3918&0.5928&0.7704&0.8201\\
model&E&mean&no&SimpleWF&0.3984&0.5951&0.7730&0.8253\\
model&G&mean&no&SimpleWF&0.4141&0.6072&0.7713&0.8237\\
fiber&O2&mean&no&SimpleWF&0.3731&0.5832&0.7703&0.8254\\
fiber&A&mean&no&SimpleWF&0.3664&0.5603&0.7439&0.7993\\
fiber&C&mean&no&SimpleWF&0.3831&0.5824&0.7605&0.8113\\
fiber&E&mean&no&SimpleWF&0.3886&0.5850&0.7587&0.8112\\
fiber&G&mean&no&SimpleWF&0.3920&0.5858&0.7524&0.8059\\
petro&O2&mean&no&SimpleWF&0.2884&0.4756&0.6790&0.7547\\
petro&A&mean&no&SimpleWF&0.2955&0.4784&0.6745&0.7467\\
petro&C&mean&no&SimpleWF&0.3088&0.4963&0.6856&0.7541\\
petro&E&mean&no&SimpleWF&0.3205&0.5018&0.6836&0.7514\\
petro&G&mean&no&SimpleWF&0.3299&0.5135&0.6860&0.7495\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&mean&no&SimpleWF&0.2887&0.4624&0.6848&0.7687\\
psf&A&mean&no&SimpleWF&0.2655&0.4758&0.6869&0.7790\\
psf&C&mean&no&SimpleWF&0.2462&0.4760&0.6907&0.7967\\
psf&E&mean&no&SimpleWF&0.2644&0.5170&0.7499&0.8650\\
psf&G&mean&no&SimpleWF&0.2744&0.5414&0.7807&0.8999\\
model&O2&mean&no&SimpleWF&0.3008&0.4711&0.6894&0.7730\\
model&A&mean&no&SimpleWF&0.2636&0.4763&0.6822&0.7749\\
model&C&mean&no&SimpleWF&0.2482&0.4773&0.6947&0.7997\\
model&E&mean&no&SimpleWF&0.2643&0.5140&0.7454&0.8600\\
model&G&mean&no&SimpleWF&0.2735&0.5385&0.7780&0.8965\\
fiber&O2&mean&no&SimpleWF&0.2892&0.4628&0.6934&0.7825\\
fiber&A&mean&no&SimpleWF&0.2648&0.4741&0.6821&0.7771\\
fiber&C&mean&no&SimpleWF&0.2478&0.4737&0.6942&0.7978\\
fiber&E&mean&no&SimpleWF&0.2678&0.5204&0.7571&0.8705\\
fiber&G&mean&no&SimpleWF&0.2738&0.5395&0.7830&0.8992\\
petro&O2&mean&no&SimpleWF&0.2268&0.3823&0.5957&0.7016\\
petro&A&mean&no&SimpleWF&0.2131&0.3883&0.5754&0.6886\\
petro&C&mean&no&SimpleWF&0.2088&0.4068&0.6038&0.7097\\
petro&E&mean&no&SimpleWF&0.2321&0.4562&0.6705&0.7884\\
petro&G&mean&no&SimpleWF&0.2443&0.4901&0.7181&0.8414\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmedian&no&SimpleWF&0.3633&0.5702&0.7601&0.8212&6917&0.1490&4854&0.7017&1580&0.2284&1967\\
psf&A&gmedian&no&SimpleWF&0.3580&0.5593&0.7518&0.8164&6897&0.1486&4841&0.7019&1585&0.2298&1980\\
psf&C&gmedian&no&SimpleWF&0.3646&0.5684&0.7545&0.8149&7003&0.1509&4214&0.6017&2315&0.3306&2607\\
psf&E&gmedian&no&SimpleWF&0.3730&0.5762&0.7635&0.8253&6516&0.1404&4382&0.6725&1679&0.2577&2439\\
psf&G&gmedian&no&SimpleWF&0.3816&0.5837&0.7613&0.8231&6558&0.1413&4439&0.6769&1670&0.2547&2382\\
model&O2&gmedian&no&SimpleWF&0.3684&0.5734&0.7616&0.8232&6859&0.1480&4737&0.6906&1665&0.2427&2084\\
model&A&gmedian&no&SimpleWF&0.3614&0.5626&0.7525&0.8153&6970&0.1503&4694&0.6735&1811&0.2598&2127\\
model&C&gmedian&no&SimpleWF&0.3686&0.5729&0.7555&0.8140&7090&0.1529&4145&0.5846&2474&0.3489&2676\\
model&E&gmedian&no&SimpleWF&0.3790&0.5811&0.7652&0.8275&6489&0.1400&4181&0.6443&1867&0.2877&2640\\
model&G&gmedian&no&SimpleWF&0.3933&0.5925&0.7660&0.8286&6374&0.1375&4198&0.6586&1738&0.2727&2623\\
fiber&O2&gmedian&no&SimpleWF&0.3570&0.5582&0.7514&0.8154&7131&0.1538&4581&0.6424&2044&0.2866&2240\\
fiber&A&gmedian&no&SimpleWF&0.3468&0.5439&0.7297&0.7930&7870&0.1698&4577&0.5816&2744&0.3487&2244\\
fiber&C&gmedian&no&SimpleWF&0.3613&0.5638&0.7460&0.8053&7344&0.1584&4087&0.5565&2754&0.3750&2734\\
fiber&E&gmedian&no&SimpleWF&0.3708&0.5714&0.7527&0.8157&6787&0.1464&4095&0.6034&2208&0.3253&2726\\
fiber&G&gmedian&no&SimpleWF&0.3728&0.5718&0.7488&0.8127&6891&0.1486&4100&0.5950&2305&0.3345&2721\\
petro&O2&gmedian&no&SimpleWF&0.2746&0.4547&0.6558&0.7383&9548&0.2060&4409&0.4618&4496&0.4709&2412\\
petro&A&gmedian&no&SimpleWF&0.2841&0.4666&0.6568&0.7374&9358&0.2019&4401&0.4703&4328&0.4625&2420\\
petro&C&gmedian&no&SimpleWF&0.2909&0.4777&0.6629&0.7380&9458&0.2040&4035&0.4266&4790&0.5064&2786\\
petro&E&gmedian&no&SimpleWF&0.3040&0.4860&0.6701&0.7476&8962&0.1933&4049&0.4518&4305&0.4804&2772\\
petro&G&gmedian&no&SimpleWF&0.3152&0.5034&0.6819&0.7557&8609&0.1857&4067&0.4724&3970&0.4611&2754\\ \hline
     \end{tabular}
\begin{tabular}{ c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmedian&no&SimpleWF&0.3789&0.5912&0.7745&0.8309\\
psf&A&gmedian&no&SimpleWF&0.3772&0.5763&0.7648&0.8236\\
psf&C&gmedian&no&SimpleWF&0.3815&0.5810&0.7618&0.8158\\
psf&E&gmedian&no&SimpleWF&0.3887&0.5841&0.7636&0.8180\\
psf&G&gmedian&no&SimpleWF&0.3973&0.5892&0.7570&0.8108\\
model&O2&gmedian&no&SimpleWF&0.3836&0.5943&0.7761&0.8330\\
model&A&gmedian&no&SimpleWF&0.3813&0.5807&0.7668&0.8235\\
model&C&gmedian&no&SimpleWF&0.3861&0.5860&0.7626&0.8143\\
model&E&gmedian&no&SimpleWF&0.3955&0.5898&0.7660&0.8206\\
model&G&gmedian&no&SimpleWF&0.4108&0.5997&0.7627&0.8173\\
fiber&O2&gmedian&no&SimpleWF&0.3709&0.5756&0.7617&0.8208\\
fiber&A&gmedian&no&SimpleWF&0.3640&0.5580&0.7395&0.7961\\
fiber&C&gmedian&no&SimpleWF&0.3777&0.5759&0.7522&0.8049\\
fiber&E&gmedian&no&SimpleWF&0.3858&0.5778&0.7506&0.8061\\
fiber&G&gmedian&no&SimpleWF&0.3873&0.5759&0.7427&0.7990\\
petro&O2&gmedian&no&SimpleWF&0.2849&0.4700&0.6694&0.7480\\
petro&A&gmedian&no&SimpleWF&0.2985&0.4833&0.6738&0.7481\\
petro&C&gmedian&no&SimpleWF&0.3027&0.4878&0.6709&0.7416\\
petro&E&gmedian&no&SimpleWF&0.3139&0.4885&0.6670&0.7387\\
petro&G&gmedian&no&SimpleWF&0.3252&0.5041&0.6745&0.7411\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmedian&no&SimpleWF&0.2892&0.4704&0.6917&0.7750\\
psf&A&gmedian&no&SimpleWF&0.2670&0.4784&0.6900&0.7818\\
psf&C&gmedian&no&SimpleWF&0.2526&0.4855&0.7060&0.8088\\
psf&E&gmedian&no&SimpleWF&0.2690&0.5242&0.7625&0.8735\\
psf&G&gmedian&no&SimpleWF&0.2781&0.5469&0.7897&0.9047\\
model&O2&gmedian&no&SimpleWF&0.2962&0.4739&0.6927&0.7764\\
model&A&gmedian&no&SimpleWF&0.2668&0.4763&0.6849&0.7765\\
model&C&gmedian&no&SimpleWF&0.2532&0.4863&0.7086&0.8118\\
model&E&gmedian&no&SimpleWF&0.2697&0.5234&0.7600&0.8728\\
model&G&gmedian&no&SimpleWF&0.2778&0.5449&0.7879&0.9034\\
fiber&O2&gmedian&no&SimpleWF&0.2907&0.4755&0.7026&0.7898\\
fiber&A&gmedian&no&SimpleWF&0.2651&0.4769&0.6836&0.7784\\
fiber&C&gmedian&no&SimpleWF&0.2526&0.4838&0.7052&0.8085\\
fiber&E&gmedian&no&SimpleWF&0.2713&0.5293&0.7669&0.8785\\
fiber&G&gmedian&no&SimpleWF&0.2772&0.5449&0.7886&0.9033\\
petro&O2&gmedian&no&SimpleWF&0.2252&0.3819&0.5910&0.6922\\
petro&A&gmedian&no&SimpleWF&0.2155&0.3870&0.5762&0.6864\\
petro&C&gmedian&no&SimpleWF&0.2129&0.4108&0.6102&0.7142\\
petro&E&gmedian&no&SimpleWF&0.2385&0.4694&0.6904&0.8068\\
petro&G&gmedian&no&SimpleWF&0.2486&0.4988&0.7309&0.8519\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmode&no&SimpleWF&0.3546&0.5597&0.7510&0.8184&6890&0.1484&4821&0.6997&1576&0.2287&2000\\
psf&A&gmode&no&SimpleWF&0.3502&0.5502&0.7391&0.8070&7138&0.1538&4775&0.6690&1871&0.2621&2046\\
psf&C&gmode&no&SimpleWF&0.3607&0.5655&0.7507&0.8138&6901&0.1487&4239&0.6143&2192&0.3176&2582\\
psf&E&gmode&no&SimpleWF&0.3646&0.5692&0.7538&0.8174&6765&0.1457&4343&0.6420&1947&0.2878&2478\\
psf&G&gmode&no&SimpleWF&0.3650&0.5673&0.7474&0.8117&6967&0.1501&4398&0.6313&2085&0.2993&2423\\
model&O2&gmode&no&SimpleWF&0.3492&0.5516&0.7409&0.8103&7222&0.1558&4765&0.6598&1972&0.2731&2056\\
model&A&gmode&no&SimpleWF&0.3438&0.5408&0.7306&0.7967&7639&0.1648&4615&0.6041&2498&0.3270&2206\\
model&C&gmode&no&SimpleWF&0.3593&0.5634&0.7503&0.8105&7153&0.1543&4204&0.5877&2460&0.3439&2617\\
model&E&gmode&no&SimpleWF&0.3624&0.5679&0.7577&0.8208&6777&0.1462&4204&0.6203&2109&0.3112&2617\\
model&G&gmode&no&SimpleWF&0.3681&0.5684&0.7516&0.8180&6765&0.1459&4232&0.6256&2052&0.3033&2589\\
fiber&O2&gmode&no&SimpleWF&0.3438&0.5461&0.7399&0.8073&7252&0.1564&4506&0.6213&2232&0.3078&2315\\
fiber&A&gmode&no&SimpleWF&0.3364&0.5358&0.7250&0.7948&7598&0.1639&4473&0.5887&2591&0.3410&2348\\
fiber&C&gmode&no&SimpleWF&0.3432&0.5480&0.7337&0.7980&7604&0.1640&4202&0.5526&2869&0.3773&2619\\
fiber&E&gmode&no&SimpleWF&0.3479&0.5486&0.7376&0.8032&7319&0.1579&4219&0.5764&2568&0.3509&2602\\
fiber&G&gmode&no&SimpleWF&0.3431&0.5409&0.7277&0.7929&7704&0.1662&4229&0.5489&2906&0.3772&2592\\
petro&O2&gmode&no&SimpleWF&0.2644&0.4449&0.6483&0.7365&9152&0.1974&4409&0.4818&4128&0.4510&2412\\
petro&A&gmode&no&SimpleWF&0.2724&0.4504&0.6418&0.7306&9511&0.2052&4368&0.4593&4505&0.4737&2453\\
petro&C&gmode&no&SimpleWF&0.2821&0.4675&0.6571&0.7401&9215&0.1988&4031&0.4374&4574&0.4964&2790\\
petro&E&gmode&no&SimpleWF&0.2907&0.4717&0.6612&0.7449&8851&0.1909&3993&0.4511&4255&0.4807&2828\\
petro&G&gmode&no&SimpleWF&0.2964&0.4796&0.6620&0.7402&9138&0.1971&4116&0.4504&4413&0.4829&2705\\ \hline
     \end{tabular}
\begin{tabular}{ c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmode&no&SimpleWF&0.3681&0.5788&0.7618&0.8207\\
psf&A&gmode&no&SimpleWF&0.3657&0.5627&0.7448&0.8049\\
psf&C&gmode&no&SimpleWF&0.3757&0.5754&0.7547&0.8107\\
psf&E&gmode&no&SimpleWF&0.3782&0.5752&0.7520&0.8081\\
psf&G&gmode&no&SimpleWF&0.3779&0.5703&0.7416&0.7977\\
model&O2&gmode&no&SimpleWF&0.3607&0.5686&0.7484&0.8103\\
model&A&gmode&no&SimpleWF&0.3597&0.5538&0.7383&0.7951\\
model&C&gmode&no&SimpleWF&0.3739&0.5722&0.7533&0.8062\\
model&E&gmode&no&SimpleWF&0.3756&0.5727&0.7554&0.8103\\
model&G&gmode&no&SimpleWF&0.3813&0.5715&0.7460&0.8047\\
fiber&O2&gmode&no&SimpleWF&0.3535&0.5583&0.7415&0.8012\\
fiber&A&gmode&no&SimpleWF&0.3513&0.5498&0.7328&0.7947\\
fiber&C&gmode&no&SimpleWF&0.3561&0.5556&0.7352&0.7930\\
fiber&E&gmode&no&SimpleWF&0.3593&0.5507&0.7320&0.7905\\
fiber&G&gmode&no&SimpleWF&0.3531&0.5405&0.7188&0.7765\\
petro&O2&gmode&no&SimpleWF&0.2732&0.4561&0.6557&0.7387\\
petro&A&gmode&no&SimpleWF&0.2821&0.4598&0.6503&0.7328\\
petro&C&gmode&no&SimpleWF&0.2910&0.4727&0.6586&0.7376\\
petro&E&gmode&no&SimpleWF&0.2975&0.4693&0.6521&0.7301\\
petro&G&gmode&no&SimpleWF&0.3032&0.4760&0.6500&0.7214\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $division2} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmode&no&SimpleWF&0.2901&0.4691&0.6995&0.8072\\
psf&A&gmode&no&SimpleWF&0.2768&0.4911&0.7119&0.8171\\
psf&C&gmode&no&SimpleWF&0.2613&0.5002&0.7238&0.8339\\
psf&E&gmode&no&SimpleWF&0.2749&0.5299&0.7654&0.8786\\
psf&G&gmode&no&SimpleWF&0.2799&0.5471&0.7859&0.9038\\
model&O2&gmode&no&SimpleWF&0.2942&0.4706&0.7050&0.8101\\
model&A&gmode&no&SimpleWF&0.2681&0.4792&0.6941&0.8042\\
model&C&gmode&no&SimpleWF&0.2627&0.5055&0.7304&0.8386\\
model&E&gmode&no&SimpleWF&0.2756&0.5365&0.7734&0.8901\\
model&G&gmode&no&SimpleWF&0.2809&0.5478&0.7880&0.9057\\
fiber&O2&gmode&no&SimpleWF&0.2975&0.4880&0.7319&0.8364\\
fiber&A&gmode&no&SimpleWF&0.2651&0.4696&0.6881&0.7954\\
fiber&C&gmode&no&SimpleWF&0.2583&0.4978&0.7241&0.8310\\
fiber&E&gmode&no&SimpleWF&0.2726&0.5350&0.7745&0.8872\\
fiber&G&gmode&no&SimpleWF&0.2767&0.5436&0.7865&0.9014\\
petro&O2&gmode&no&SimpleWF&0.2230&0.3919&0.6127&0.7260\\
petro&A&gmode&no&SimpleWF&0.2266&0.4060&0.6017&0.7199\\
petro&C&gmode&no&SimpleWF&0.2233&0.4334&0.6469&0.7567\\
petro&E&gmode&no&SimpleWF&0.2458&0.4878&0.7211&0.8424\\
petro&G&gmode&no&SimpleWF&0.2515&0.5035&0.7411&0.8647\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{7}{c}{CZR Parameters} & \multicolumn{4}{c}{$|z_{spec}-z_{phot}|$} & \multicolumn{7}{c}{Catastrophic Failures} \\
     &&&&&CZR&$z_{phot}$&&&&&\#&\%&\#&&\#&&\#\\
     Mag&Bins&Stat&Red?&Weighting&errlim&errlim&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&None&None&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&mean&yes&SimpleWF&1.0&1.0&0.3982&0.5973&0.7646&0.8227&6774&0.1478&5847&0.8632&433&0.0639&974\\
psf&O2&mean&yes&SimpleWF&0.5&0.5&0.4081&0.6049&0.7639&0.8164&6935&0.1564&5407&0.7797&1030&0.1485&1414\\
psf&O2&mean&yes&SimpleWF&0.2&0.2&0.4125&0.6071&0.7629&0.8166&6743&0.1560&5123&0.7598&1133&0.1680&1698\\
psf&O2&mean&yes&SimpleWF&0.1&0.1&0.4222&0.6167&0.7642&0.8157&6169&0.1588&4460&0.7230&1281&0.2077&2361\\
psf&O2&mean&yes&SimpleWF&0.05&0.05&0.4460&0.6349&0.7741&0.8238&3881&0.1547&2635&0.6789&915&0.2358&4186\\
psf&O2&mean&yes&SimpleWF&0.02&0.02&0.4987&0.6297&0.7481&0.7935&70&0.1763&43&0.6143&27&0.3857&6778\\
\hline
psf&C&mean&yes&SimpleWF&1.0&1.0&0.4070&0.6099&0.7707&0.8255&6463&0.1410&4996&0.7730&1000&0.1547&1825\\
psf&C&mean&yes&SimpleWF&0.5&0.5&0.4108&0.6093&0.7663&0.8187&6730&0.1517&4802&0.7135&1428&0.2122&2019\\
psf&C&mean&yes&SimpleWF&0.2&0.2&0.4153&0.6134&0.7673&0.8188&6578&0.1522&4541&0.6903&1555&0.2364&2280\\
psf&C&mean&yes&SimpleWF&0.1&0.1&0.4273&0.6252&0.7707&0.8211&5874&0.1512&3980&0.6776&1474&0.2509&2841\\
\hline
psf&O2&mean&yes&SimpleWF&1.0&None&0.3964&0.5953&0.7642&0.8230&6838&0.1473&5903&0.8633&437&0.0639&918\\
psf&O2&mean&yes&SimpleWF&0.5&None&0.4006&0.5980&0.7623&0.8175&7149&0.1540&5590&0.7819&1049&0.1467&1231\\
psf&O2&mean&yes&SimpleWF&0.2&None&0.3971&0.5892&0.7496&0.8088&7390&0.1592&5533&0.7487&1325&0.1793&1288\\
psf&O2&mean&yes&SimpleWF&0.1&None&0.3916&0.5807&0.7392&0.7994&7736&0.1667&5482&0.7086&1691&0.2186&1339\\
psf&O2&mean&yes&SimpleWF&0.05&None&0.3856&0.5713&0.7253&0.7860&8276&0.1783&5414&0.6542&2246&0.2714&1407\\
psf&O2&mean&yes&SimpleWF&0.02&None&0.3535&0.5311&0.6915&0.7578&9093&0.1959&5257&0.5781&3173&0.3489&1564\\
psf&O2&mean&yes&SimpleWF&0.01&None&0.2439&0.4005&0.5702&0.6542&13250&0.2854&5055&0.3815&7290&0.5502&1766\\
\hline 
psf&C&mean&yes&SimpleWF&1.0&None&0.4052&0.6084&0.7701&0.8255&6527&0.1406&5049&0.7736&1008&0.1544&1772\\
psf&C&mean&yes&SimpleWF&0.5&None&0.4036&0.6029&0.7641&0.8189&6965&0.1500&4980&0.7150&1472&0.2113&1841\\
psf&C&mean&yes&SimpleWF&0.2&None&0.4006&0.5969&0.7562&0.8119&7192&0.1549&4945&0.6876&1721&0.2393&1876\\
psf&C&mean&yes&SimpleWF&0.1&None&0.3983&0.5932&0.7513&0.8078&7315&0.1576&4941&0.6755&1832&0.2504&1880\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c c || c c c c }\hline \hline
     %\tabletypesize{\scriptsize}
     \multicolumn{7}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq $division2} \\
     &&&&&CZR&$z_{phot}$&&&&\\ 
     Mag&Bins&Stat&Red?&Weighting&errlim&errlim&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&10.0&10.0&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&yes&SimpleWF&1.0&1.0&0.4119&0.6131&0.7675&0.8178\\
psf&O2&mean&yes&SimpleWF&0.5&0.5&0.4169&0.6159&0.7660&0.8122\\
psf&O2&mean&yes&SimpleWF&0.2&0.2&0.4217&0.6197&0.7679&0.8143\\
psf&O2&mean&yes&SimpleWF&0.1&0.1&0.4300&0.6284&0.7698&0.8138\\
psf&O2&mean&yes&SimpleWF&0.05&0.05&0.4529&0.6454&0.7773&0.8180\\
psf&O2&mean&yes&SimpleWF&0.02&0.02&0.5013&0.6354&0.7453&0.7909\\
\hline
psf&C&mean&yes&SimpleWF&1.0&1.0&0.4262&0.6229&0.7734&0.8199\\
psf&C&mean&yes&SimpleWF&0.5&0.5&0.4261&0.6181&0.7664&0.8123\\
psf&C&mean&yes&SimpleWF&0.2&0.2&0.4287&0.6209&0.7684&0.8138\\
psf&C&mean&yes&SimpleWF&0.1&0.1&0.4384&0.6309&0.7719&0.8169\\
\hline
psf&O2&mean&yes&SimpleWF&1.0&None&0.4116&0.6126&0.7669&0.8172\\
psf&O2&mean&yes&SimpleWF&0.5&None&0.4158&0.6143&0.7640&0.8101\\
psf&O2&mean&yes&SimpleWF&0.2&None&0.4180&0.6144&0.7614&0.8076\\
psf&O2&mean&yes&SimpleWF&0.1&None&0.4161&0.6131&0.7578&0.8027\\
psf&O2&mean&yes&SimpleWF&0.05&None&0.4124&0.6073&0.7505&0.7960\\
psf&O2&mean&yes&SimpleWF&0.02&None&0.3854&0.5741&0.7269&0.7740\\
psf&O2&mean&yes&SimpleWF&0.01&None&0.2664&0.4386&0.6160&0.6931\\
\hline
psf&C&mean&yes&SimpleWF&1.0&None&0.4259&0.6223&0.7727&0.8191\\
psf&C&mean&yes&SimpleWF&0.5&None&0.4250&0.6164&0.7642&0.8101\\
psf&C&mean&yes&SimpleWF&0.2&None&0.4246&0.6151&0.7616&0.8069\\
psf&C&mean&yes&SimpleWF&0.1&None&0.4232&0.6139&0.7581&0.8038\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{7}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $division2} \\
     &&&&&CZR&$z_{phot}$&&&&\\ 
     Mag&Bins&Stat&Red?&Weighting&errlim&errlim&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&10.0&10.0&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&yes&SimpleWF&1.0&1.0&0.3284&0.5164&0.7496&0.8478\\
psf&O2&mean&yes&SimpleWF&0.5&0.5&0.3531&0.5361&0.7505&0.8426\\
psf&O2&mean&yes&SimpleWF&0.2&0.2&0.3468&0.5171&0.7276&0.8335\\
psf&O2&mean&yes&SimpleWF&0.1&0.1&0.3579&0.5190&0.7172&0.8317\\
psf&O2&mean&yes&SimpleWF&0.05&0.05&0.3881&0.5474&0.7468&0.8725\\
psf&O2&mean&yes&SimpleWF&0.02&0.02&0.4583&0.5417&0.7917&0.8333\\
\hline
psf&C&mean&yes&SimpleWF&1.0&1.0&0.2677&0.5159&0.7513&0.8655\\
psf&C&mean&yes&SimpleWF&0.5&0.5&0.2633&0.5247&0.7652&0.8799\\
psf&C&mean&yes&SimpleWF&0.2&0.2&0.2583&0.5251&0.7550&0.8781\\
psf&C&mean&yes&SimpleWF&0.1&0.1&0.2604&0.5405&0.7528&0.8830\\
\hline
psf&O2&mean&yes&SimpleWF&1.0&None&0.3242&0.5127&0.7516&0.8507\\
psf&O2&mean&yes&SimpleWF&0.5&None&0.3283&0.5205&0.7543&0.8531\\
psf&O2&mean&yes&SimpleWF&0.2&None&0.2979&0.4695&0.6935&0.8143\\
psf&O2&mean&yes&SimpleWF&0.1&None&0.2749&0.4270&0.6505&0.7835\\
psf&O2&mean&yes&SimpleWF&0.05&None&0.2582&0.4000&0.6056&0.7387\\
psf&O2&mean&yes&SimpleWF&0.02&None&0.2017&0.3265&0.5232&0.6808\\
psf&O2&mean&yes&SimpleWF&0.01&None&0.1368&0.2193&0.3529&0.4693\\
\hline
psf&C&mean&yes&SimpleWF&1.0&None&0.2691&0.5161&0.7535&0.8676\\
psf&C&mean&yes&SimpleWF&0.5&None&0.2627&0.5143&0.7636&0.8773\\
psf&C&mean&yes&SimpleWF&0.2&None&0.2416&0.4763&0.7202&0.8452\\
psf&C&mean&yes&SimpleWF&0.1&None&0.2334&0.4567&0.7063&0.8344\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{7}{c}{CZR Parameters} & \multicolumn{4}{c}{$|z_{spec}-z_{phot}|$} & \multicolumn{7}{c}{Catastrophic Failures} \\
     &&&&&CZR&$z_{phot}$&&&&&\#&\%&\#&&\#&&\#\\
     Mag&Bins&Stat&Red?&Weighting&maglim&maglim&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&None&None&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&mean&yes&SimpleWF&25.0&25.0&0.3898&0.5963&0.7687&0.8237&6830&0.1485&6055&0.8865&296&0.0433&766\\
psf&O2&mean&yes&SimpleWF&21.0&21.0&0.4172&0.6075&0.7567&0.8127&6839&0.1619&4809&0.7032&1572&0.2299&2012\\
psf&O2&mean&yes&SimpleWF&20.0&20.0&0.4545&0.6505&0.7945&0.8486&4471&0.1296&3148&0.7041&982&0.2196&3673\\
\hline
psf&C&mean&yes&SimpleWF&25.0&25.0&0.3975&0.6074&0.7712&0.8260&6539&0.1422&5121&0.7831&952&0.1456&1700\\
psf&C&mean&yes&SimpleWF&21.0&21.0&0.4263&0.6218&0.7735&0.8252&6228&0.1474&4239&0.6806&1556&0.2498&2582\\
psf&C&mean&yes&SimpleWF&20.0&20.0&0.4615&0.6634&0.8050&0.8531&4287&0.1243&2852&0.6653&1108&0.2585&3969\\
\hline
psf&O2&mean&yes&SimpleWF&25.0&None&0.3882&0.5948&0.7683&0.8243&6857&0.1477&6080&0.8867&296&0.0432&741\\
psf&O2&mean&yes&SimpleWF&21.0&None&0.3890&0.5700&0.7222&0.7861&8227&0.1772&5371&0.6529&2252&0.2737&1450\\
psf&O2&mean&yes&SimpleWF&20.0&None&0.3904&0.5719&0.7156&0.7754&8907&0.1919&5099&0.5725&3179&0.3569&1722\\
\hline
psf&C&mean&yes&SimpleWF&25.0&None&0.3962&0.6064&0.7711&0.8265&6566&0.1415&5144&0.7834&954&0.1453&1677\\
psf&C&mean&yes&SimpleWF&21.0&None&0.3971&0.5834&0.7375&0.7940&8082&0.1741&4770&0.5902&2717&0.3362&2051\\
psf&C&mean&yes&SimpleWF&20.0&None&0.4007&0.5888&0.7336&0.7855&8596&0.1852&4705&0.5473&3288&0.3825&2116\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{7}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\
     &&&&&CZR&$z_{phot}$&&&&\\
     Mag&Bins&Stat&Red?&Weighting&maglim&maglim&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&None&None&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&yes&SimpleWF&25.0&25.0&0.3977&0.6068&0.7699&0.8181\\
psf&O2&mean&yes&SimpleWF&21.0&21.0&0.4287&0.6238&0.7670&0.8141\\
psf&O2&mean&yes&SimpleWF&20.0&20.0&0.4634&0.6636&0.8021&0.8482\\
\hline
psf&C&mean&yes&SimpleWF&25.0&25.0&0.4158&0.6191&0.7725&0.8189\\
psf&C&mean&yes&SimpleWF&21.0&21.0&0.4373&0.6267&0.7741&0.8218\\
psf&C&mean&yes&SimpleWF&20.0&20.0&0.4706&0.6666&0.8049&0.8501\\
\hline
psf&O2&mean&yes&SimpleWF&25.0&None&0.3976&0.6066&0.7697&0.8178\\
psf&O2&mean&yes&SimpleWF&21.0&None&0.4222&0.6144&0.7558&0.8026\\
psf&O2&mean&yes&SimpleWF&20.0&None&0.4286&0.6253&0.7656&0.8132\\
\hline
psf&C&mean&yes&SimpleWF&25.0&None&0.4156&0.6189&0.7722&0.8186\\
psf&C&mean&yes&SimpleWF&21.0&None&0.4306&0.6175&0.7633&0.8109\\
psf&C&mean&yes&SimpleWF&20.0&None&0.4348&0.6252&0.7654&0.8125\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{7}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $division2} \\
     &&&&&CZR&$z_{phot}$&&&&\\
     Mag&Bins&Stat&Red?&Weighting&maglim&maglim&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&None&None&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&yes&SimpleWF&25.0&25.0&0.3502&0.5437&0.7625&0.8517\\
psf&O2&mean&yes&SimpleWF&21.0&21.0&0.3208&0.4715&0.6710&0.8011\\
psf&O2&mean&yes&SimpleWF&20.0&20.0&0.3669&0.5206&0.7189&0.8520\\
\hline
psf&C&mean&yes&SimpleWF&25.0&25.0&0.2679&0.5238&0.7627&0.8769\\
psf&C&mean&yes&SimpleWF&21.0&21.0&0.2598&0.5473&0.7648&0.8762\\
psf&C&mean&yes&SimpleWF&20.0&20.0&0.2873&0.6016&0.8073&0.9113\\
\hline
psf&O2&mean&yes&SimpleWF&25.0&None&0.3437&0.5385&0.7621&0.8549\\
psf&O2&mean&yes&SimpleWF&21.0&None&0.2310&0.3589&0.5626&0.7072\\
psf&O2&mean&yes&SimpleWF&20.0&None&0.2085&0.3182&0.4776&0.5956\\
\hline
psf&C&mean&yes&SimpleWF&25.0&None&0.2681&0.5238&0.7641&0.8785\\
psf&C&mean&yes&SimpleWF&21.0&None&0.1758&0.3577&0.5667&0.6822\\
psf&C&mean&yes&SimpleWF&20.0&None&0.1754&0.3487&0.5233&0.6066\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline          
psf UGRIZ&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
psf UGRIZ&O2&mean&no&SimpleWF&0.3648&0.5736&0.7660&0.8242&6800&0.1465&4883&0.7181&1446&0.2126&1938\\
\hline
psf UGR&O2&mean&no&SimpleWF&0.1724&0.3130&0.5034&0.5918&14775&0.3183&4948&0.3349&8729&0.5908&1873\\
psf GRI&O2&mean&no&SimpleWF&0.2050&0.3548&0.5282&0.6050&15241&0.3283&4909&0.3221&9261&0.6076&1912\\
psf RIZ&O2&mean&no&SimpleWF&0.2209&0.3768&0.5702&0.6586&13532&0.2915&4711&0.3481&7879&0.5822&2110\\
\hline
psf UGRI&O2&mean&no&SimpleWF&0.2729&0.4577&0.6500&0.7195&10572&0.2278&4971&0.4702&4829&0.4568&1850\\
psf GRIZ&O2&mean&no&SimpleWF&0.3037&0.4844&0.6651&0.7271&10986&0.2367&4979&0.4532&5260&0.4788&1842\\
\hline\hline
psf non-adj&O2&mean&no&SimpleWF&0.2573&0.4440&0.6438&0.7312&8585&0.1849&4680&0.5451&3904&0.4547&2142\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf UGRIZ&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
psf UGRIZ&O2&mean&no&SimpleWF&0.3808&0.5970&0.7830&0.8359\\
\hline
psf UGR&O2&mean&no&SimpleWF&0.1712&0.3114&0.4943&0.5745\\
psf GRI&O2&mean&no&SimpleWF&0.2171&0.3809&0.5650&0.6453\\
psf RIZ&O2&mean&no&SimpleWF&0.2343&0.4095&0.6236&0.7185\\
\hline
psf UGRI&O2&mean&no&SimpleWF&0.2816&0.4719&0.6595&0.7248\\
psf GRIZ&O2&mean&no&SimpleWF&0.3283&0.5256&0.7128&0.7724\\
\hline\hline
psf non-adj&O2&mean&no&SimpleWF&0.2528&0.4429&0.6395&0.7251\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
psf&O2&mean&no&SimpleWF&0.2887&0.4624&0.6848&0.7687\\
\hline
psf UGR&O2&mean&no&SimpleWF&0.1780&0.3209&0.5466&0.6739\\
psf GRI&O2&mean&no&SimpleWF&0.1479&0.2311&0.3534&0.4137\\
psf RIZ&O2&mean&no&SimpleWF&0.1575&0.2214&0.3164&0.3737\\
\hline
psf UGRI&O2&mean&no&SimpleWF&0.2314&0.3902&0.6045&0.6947\\
psf GRIZ&O2&mean&no&SimpleWF&0.1870&0.2888&0.4386&0.5118\\
\hline\hline
psf non-adj&O2&mean&no&SimpleWF&0.2788&0.4489&0.6645&0.7605\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c | c c }\hline\hline
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{5}{c}{$|z_{spec}-z_{phot}|$} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF\\ \hline
psf&O2&mean&no&SimpleWF&0.5533&0.7429&0.8609&0.9004&1250&0.0818\\
psfgalex&O2&mean&no&SimpleWF&0.5752&0.7567&0.8731&0.9135&530&0.0694\\ \hline
     %\tablecomments{The simple weightfunction is based on the SDSS+GALEX input sample of 7642 quasars.} 
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq $2.1} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&no&SimpleWF&0.5647&0.7569&0.8767&0.9162\\
psfgalex&O2&mean&no&SimpleWF&0.5871&0.7700&0.8884&0.9284\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq $2.1} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&no&SimpleWF&0.1834&0.2882&0.3493&0.3886\\
psfgalex&O2&mean&no&SimpleWF&0.1921&0.3275&0.3755&0.4323\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c }\hline\hline
     %\tabletypesize{\scriptsize}
\multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
     psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&mean&yes&NoWF&0.3871&0.5890&0.7502&0.8074&7481&0.1612&4831&0.6458&2650&0.3542&1990\\
psf&A&mean&yes&NoWF&0.3885&0.5888&0.7462&0.7988&7814&0.1683&4584&0.5866&3230&0.4134&2237\\
psf&C&mean&yes&NoWF&0.3908&0.5934&0.7481&0.8024&7607&0.1639&4961&0.6522&2646&0.3478&1860\\
psf&E&mean&yes&NoWF&0.3968&0.5905&0.7457&0.8015&7637&0.1645&4801&0.6286&2836&0.3714&2020\\
psf&G&mean&yes&NoWF&0.4030&0.5922&0.7435&0.8011&7690&0.1657&4706&0.6120&2984&0.3880&2115\\
model&O2&mean&yes&NoWF&0.3985&0.5981&0.7548&0.8100&7372&0.1590&4613&0.6257&2248&0.3049&2208\\
model&A&mean&yes&NoWF&0.3971&0.5968&0.7506&0.8023&7623&0.1644&4380&0.5746&2724&0.3573&2441\\
model&C&mean&yes&NoWF&0.4037&0.6072&0.7594&0.8135&7090&0.1529&4621&0.6518&1982&0.2795&2200\\
model&E&mean&yes&NoWF&0.4163&0.6071&0.7555&0.8131&7110&0.1534&4582&0.6444&2055&0.2890&2239\\
model&G&mean&yes&NoWF&0.4178&0.6066&0.7529&0.8111&7203&0.1554&4528&0.6286&2189&0.3039&2293\\
fiber&O2&mean&yes&NoWF&0.3751&0.5736&0.7397&0.7960&7879&0.1700&4279&0.5431&3047&0.3867&2542\\
fiber&A&mean&yes&NoWF&0.3710&0.5632&0.7200&0.7733&8856&0.1910&4276&0.4828&3949&0.4459&2545\\
fiber&C&mean&yes&NoWF&0.3832&0.5815&0.7383&0.7937&7927&0.1710&4510&0.5689&2852&0.3598&2311\\
fiber&E&mean&yes&NoWF&0.3942&0.5849&0.7344&0.7924&7955&0.1716&4444&0.5586&2954&0.3713&2377\\
fiber&G&mean&yes&NoWF&0.3966&0.5833&0.7358&0.7937&7869&0.1697&4321&0.5491&3010&0.3825&2500\\
petro&O2&mean&yes&NoWF&0.3184&0.5004&0.6753&0.7423&9619&0.2075&3916&0.4071&5064&0.5265&2905\\
petro&A&mean&yes&NoWF&0.3238&0.5031&0.6665&0.7290&10357&0.2234&3938&0.3802&5747&0.5549&2883\\
petro&C&mean&yes&NoWF&0.3308&0.5136&0.6771&0.7406&9778&0.2109&4004&0.4095&5158&0.5275&2817\\
petro&E&mean&yes&NoWF&0.3375&0.5135&0.6714&0.7403&9661&0.2084&4135&0.4280&4907&0.5079&2686\\
petro&G&mean&yes&NoWF&0.3370&0.5146&0.6710&0.7388&9796&0.2113&4040&0.4124&5130&0.5237&2781\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&yes&NoWF&0.4105&0.6142&0.7657&0.8173\\
psf&A&mean&yes&NoWF&0.4180&0.6196&0.7670&0.8151\\
psf&C&mean&yes&NoWF&0.4112&0.6096&0.7521&0.7973\\
psf&E&mean&yes&NoWF&0.4181&0.6072&0.7508&0.7974\\
psf&G&mean&yes&NoWF&0.4253&0.6102&0.7495&0.7983\\
model&O2&mean&yes&NoWF&0.4226&0.6245&0.7706&0.8204\\
model&A&mean&yes&NoWF&0.4271&0.6275&0.7712&0.8185\\
model&C&mean&yes&NoWF&0.4259&0.6249&0.7650&0.8099\\
model&E&mean&yes&NoWF&0.4403&0.6259&0.7617&0.8104\\
model&G&mean&yes&NoWF&0.4418&0.6263&0.7599&0.8091\\
fiber&O2&mean&yes&NoWF&0.4018&0.6028&0.7564&0.8070\\
fiber&A&mean&yes&NoWF&0.4012&0.5949&0.7420&0.7907\\
fiber&C&mean&yes&NoWF&0.4019&0.5949&0.7410&0.7881\\
fiber&E&mean&yes&NoWF&0.4145&0.5984&0.7357&0.7850\\
fiber&G&mean&yes&NoWF&0.4176&0.5985&0.7383&0.7869\\
petro&O2&mean&yes&NoWF&0.3440&0.5319&0.6983&0.7599\\
petro&A&mean&yes&NoWF&0.3533&0.5375&0.6960&0.7528\\
petro&C&mean&yes&NoWF&0.3471&0.5264&0.6800&0.7347\\
petro&E&mean&yes&NoWF&0.3552&0.5266&0.6734&0.7338\\
petro&G&mean&yes&NoWF&0.3545&0.5287&0.6733&0.7322\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&mean&yes&NoWF&0.2762&0.4692&0.6767&0.7601\\
psf&A&mean&yes&NoWF&0.2484&0.4427&0.6476&0.7211\\
psf&C&mean&yes&NoWF&0.2559&0.4862&0.7217&0.8364\\
psf&E&mean&yes&NoWF&0.2565&0.4808&0.7124&0.8292\\
psf&G&mean&yes&NoWF&0.2557&0.4731&0.7037&0.8198\\
model&O2&mean&yes&NoWF&0.2841&0.4729&0.6796&0.7609\\
model&A&mean&yes&NoWF&0.2544&0.4510&0.6529&0.7250\\
model&C&mean&yes&NoWF&0.2573&0.4902&0.7222&0.8369\\
model&E&mean&yes&NoWF&0.2576&0.4833&0.7145&0.8307\\
model&G&mean&yes&NoWF&0.2591&0.4765&0.7068&0.8240\\
fiber&O2&mean&yes&NoWF&0.2484&0.4348&0.6604&0.7440\\
fiber&A&mean&yes&NoWF&0.2272&0.4129&0.6156&0.6903\\
fiber&C&mean&yes&NoWF&0.2600&0.4930&0.7208&0.8308\\
fiber&E&mean&yes&NoWF&0.2603&0.4958&0.7261&0.8415\\
fiber&G&mean&yes&NoWF&0.2577&0.4828&0.7190&0.8380\\
petro&O2&mean&yes&NoWF&0.1965&0.3508&0.5662&0.6591\\
petro&A&mean&yes&NoWF&0.1836&0.3395&0.5261&0.6156\\
petro&C&mean&yes&NoWF&0.2226&0.4290&0.6585&0.7797\\
petro&E&mean&yes&NoWF&0.2200&0.4270&0.6580&0.7831\\
petro&G&mean&yes&NoWF&0.2208&0.4218&0.6552&0.7825\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c }\hline\hline
     %\tabletypesize{\scriptsize}
\multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
     psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmedian&yes&NoWF&0.3843&0.5848&0.7458&0.8045&7543&0.1625&4910&0.6509&2633&0.3491&1911\\
psf&A&gmedian&yes&NoWF&0.3864&0.5857&0.7439&0.7971&7841&0.1689&4650&0.5930&3191&0.4070&2171\\
psf&C&gmedian&yes&NoWF&0.3875&0.5889&0.7437&0.7994&7677&0.1654&4986&0.6495&2691&0.3505&1835\\
psf&E&gmedian&yes&NoWF&0.3957&0.5875&0.7413&0.7982&7740&0.1667&4834&0.6245&2906&0.3755&1987\\
psf&G&gmedian&yes&NoWF&0.4003&0.5904&0.7397&0.7977&7793&0.1679&4752&0.6098&3041&0.3902&2069\\
model&O2&gmedian&yes&NoWF&0.3919&0.5893&0.7457&0.8031&7578&0.1635&4681&0.6177&2362&0.3117&2140\\
model&A&gmedian&yes&NoWF&0.3985&0.5952&0.7516&0.8039&7462&0.1610&4414&0.5915&2530&0.3391&2407\\
model&C&gmedian&yes&NoWF&0.4011&0.5995&0.7536&0.8085&7222&0.1558&4667&0.6462&2051&0.2840&2154\\
model&E&gmedian&yes&NoWF&0.4139&0.6015&0.7508&0.8090&7256&0.1565&4611&0.6355&2154&0.2969&2210\\
model&G&gmedian&yes&NoWF&0.4154&0.6002&0.7474&0.8060&7363&0.1588&4535&0.6159&2322&0.3154&2286\\
fiber&O2&gmedian&yes&NoWF&0.3760&0.5734&0.7400&0.7970&7747&0.1671&4368&0.5638&2846&0.3674&2453\\
fiber&A&gmedian&yes&NoWF&0.3703&0.5611&0.7193&0.7732&8780&0.1894&4349&0.4953&3816&0.4346&2472\\
fiber&C&gmedian&yes&NoWF&0.3819&0.5774&0.7351&0.7911&7950&0.1715&4524&0.5691&2859&0.3596&2297\\
fiber&E&gmedian&yes&NoWF&0.3915&0.5817&0.7298&0.7880&8098&0.1747&4462&0.5510&3079&0.3802&2359\\
fiber&G&gmedian&yes&NoWF&0.3942&0.5806&0.7303&0.7889&8050&0.1736&4334&0.5384&3166&0.3933&2487\\
petro&O2&gmedian&yes&NoWF&0.3134&0.4934&0.6700&0.7375&9722&0.2097&3996&0.4110&5072&0.5217&2825\\
petro&A&gmedian&yes&NoWF&0.3259&0.5049&0.6703&0.7329&10072&0.2173&3954&0.3926&5461&0.5422&2867\\
petro&C&gmedian&yes&NoWF&0.3275&0.5081&0.6734&0.7371&9894&0.2134&4059&0.4102&5191&0.5247&2762\\
petro&E&gmedian&yes&NoWF&0.3347&0.5097&0.6657&0.7347&9930&0.2142&4207&0.4237&5074&0.5110&2614\\
petro&G&gmedian&yes&NoWF&0.3331&0.5076&0.6618&0.7293&10192&0.2199&4088&0.4011&5438&0.5336&2733\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmedian&yes&NoWF&0.4081&0.6106&0.7621&0.8152\\
psf&A&gmedian&yes&NoWF&0.4144&0.6142&0.7619&0.8115\\
psf&C&gmedian&yes&NoWF&0.4078&0.6046&0.7471&0.7939\\
psf&E&gmedian&yes&NoWF&0.4170&0.6042&0.7459&0.7937\\
psf&G&gmedian&yes&NoWF&0.4228&0.6082&0.7447&0.7933\\
model&O2&gmedian&yes&NoWF&0.4148&0.6147&0.7617&0.8134\\
model&A&gmedian&yes&NoWF&0.4278&0.6240&0.7704&0.8186\\
model&C&gmedian&yes&NoWF&0.4234&0.6169&0.7585&0.8043\\
model&E&gmedian&yes&NoWF&0.4377&0.6201&0.7562&0.8055\\
model&G&gmedian&yes&NoWF&0.4395&0.6194&0.7531&0.8026\\
fiber&O2&gmedian&yes&NoWF&0.4020&0.6019&0.7567&0.8083\\
fiber&A&gmedian&yes&NoWF&0.3996&0.5914&0.7400&0.7899\\
fiber&C&gmedian&yes&NoWF&0.4003&0.5901&0.7373&0.7853\\
fiber&E&gmedian&yes&NoWF&0.4117&0.5950&0.7309&0.7803\\
fiber&G&gmedian&yes&NoWF&0.4150&0.5953&0.7319&0.7809\\
petro&O2&gmedian&yes&NoWF&0.3386&0.5237&0.6918&0.7548\\
petro&A&gmedian&yes&NoWF&0.3551&0.5385&0.7001&0.7575\\
petro&C&gmedian&yes&NoWF&0.3432&0.5202&0.6756&0.7305\\
petro&E&gmedian&yes&NoWF&0.3519&0.5220&0.6665&0.7270\\
petro&G&gmedian&yes&NoWF&0.3499&0.5203&0.6623&0.7208\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmedian&yes&NoWF&0.2710&0.4623&0.6687&0.7536\\
psf&A&gmedian&yes&NoWF&0.2535&0.4506&0.6585&0.7289\\
psf&C&gmedian&yes&NoWF&0.2532&0.4848&0.7210&0.8357\\
psf&E&gmedian&yes&NoWF&0.2552&0.4773&0.7107&0.8280\\
psf&G&gmedian&yes&NoWF&0.2513&0.4724&0.7070&0.8262\\
model&O2&gmedian&yes&NoWF&0.2831&0.4690&0.6699&0.7542\\
model&A&gmedian&yes&NoWF&0.2594&0.4582&0.6623&0.7341\\
model&C&gmedian&yes&NoWF&0.2541&0.4845&0.7209&0.8361\\
model&E&gmedian&yes&NoWF&0.2563&0.4789&0.7152&0.8320\\
model&G&gmedian&yes&NoWF&0.2561&0.4737&0.7103&0.8285\\
fiber&O2&gmedian&yes&NoWF&0.2525&0.4376&0.6606&0.7432\\
fiber&A&gmedian&yes&NoWF&0.2310&0.4170&0.6210&0.6940\\
fiber&C&gmedian&yes&NoWF&0.2601&0.4937&0.7203&0.8298\\
fiber&E&gmedian&yes&NoWF&0.2575&0.4938&0.7225&0.8387\\
fiber&G&gmedian&yes&NoWF&0.2569&0.4832&0.7192&0.8413\\
petro&O2&gmedian&yes&NoWF&0.1936&0.3493&0.5667&0.6552\\
petro&A&gmedian&yes&NoWF&0.1874&0.3448&0.5287&0.6158\\
petro&C&gmedian&yes&NoWF&0.2236&0.4278&0.6590&0.7807\\
petro&E&gmedian&yes&NoWF&0.2213&0.4283&0.6603&0.7856\\
petro&G&gmedian&yes&NoWF&0.2216&0.4234&0.6582&0.7856\\\hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c}\hline\hline
     %\tabletypesize{\scriptsize}
\multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
     psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmode&yes&NoWF&0.3757&0.5715&0.7356&0.7989&7717&0.1662&4925&0.6382&2792&0.3618&1896\\
psf&A&gmode&yes&NoWF&0.3719&0.5702&0.7301&0.7848&8297&0.1787&4796&0.5780&3501&0.4220&2025\\
psf&C&gmode&yes&NoWF&0.3723&0.5712&0.7272&0.7849&8248&0.1777&5022&0.6089&3226&0.3911&1799\\
psf&E&gmode&yes&NoWF&0.3774&0.5687&0.7235&0.7816&8492&0.1829&4936&0.5813&3556&0.4187&1885\\
psf&G&gmode&yes&NoWF&0.3785&0.5664&0.7216&0.7830&8354&0.1800&4799&0.5745&3555&0.4255&2022\\
model&O2&gmode&yes&NoWF&0.3766&0.5751&0.7335&0.7931&7963&0.1718&4742&0.5955&3221&0.4045&2079\\
model&A&gmode&yes&NoWF&0.3825&0.5764&0.7351&0.7879&8056&0.1738&4659&0.5783&2838&0.3523&2162\\
model&C&gmode&yes&NoWF&0.3849&0.5821&0.7394&0.7968&7601&0.1640&4738&0.6233&2863&0.3767&2083\\
model&E&gmode&yes&NoWF&0.3939&0.5868&0.7403&0.8009&7557&0.1630&4542&0.6010&2497&0.3304&2279\\
model&G&gmode&yes&NoWF&0.3851&0.5721&0.7291&0.7912&7835&0.1690&4496&0.5738&2795&0.3567&2325\\
fiber&O2&gmode&yes&NoWF&0.3663&0.5610&0.7290&0.7890&7968&0.1719&4348&0.5457&3064&0.3845&2473\\
fiber&A&gmode&yes&NoWF&0.3607&0.5564&0.7189&0.7772&8380&0.1808&4375&0.5221&3434&0.4098&2446\\
fiber&C&gmode&yes&NoWF&0.3584&0.5535&0.7132&0.7724&8645&0.1865&4608&0.5330&3434&0.3972&2213\\
fiber&E&gmode&yes&NoWF&0.3649&0.5558&0.7123&0.7723&8767&0.1891&4503&0.5136&3647&0.4160&2318\\
fiber&G&gmode&yes&NoWF&0.3653&0.5560&0.7112&0.7736&8705&0.1878&4440&0.5101&3655&0.4199&2381\\
petro&O2&gmode&yes&NoWF&0.2969&0.4699&0.6387&0.7115&10667&0.2301&3906&0.3662&6049&0.5671&2915\\
petro&A&gmode&yes&NoWF&0.3156&0.4971&0.6624&0.7308&10054&0.2169&4010&0.3988&5392&0.5363&2811\\
petro&C&gmode&yes&NoWF&0.3161&0.4971&0.6620&0.7335&9927&0.2141&4142&0.4172&5141&0.5179&2679\\
petro&E&gmode&yes&NoWF&0.3168&0.4917&0.6531&0.7251&10217&0.2204&4259&0.4169&5286&0.5174&2562\\
petro&G&gmode&yes&NoWF&0.3116&0.4898&0.6535&0.7236&10334&0.2229&4255&0.4117&5395&0.5221&2566\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmode&yes&NoWF&0.3964&0.5947&0.7482&0.8037\\
psf&A&gmode&yes&NoWF&0.3955&0.5928&0.7397&0.7890\\
psf&C&gmode&yes&NoWF&0.3918&0.5861&0.7281&0.7746\\
psf&E&gmode&yes&NoWF&0.3971&0.5838&0.7252&0.7727\\
psf&G&gmode&yes&NoWF&0.3998&0.5830&0.7238&0.7745\\
model&O2&gmode&yes&NoWF&0.3954&0.5970&0.7443&0.7968\\
model&A&gmode&yes&NoWF&0.4062&0.5985&0.7452&0.7930\\
model&C&gmode&yes&NoWF&0.4059&0.5979&0.7415&0.7880\\
model&E&gmode&yes&NoWF&0.4152&0.6029&0.7420&0.7927\\
model&G&gmode&yes&NoWF&0.4064&0.5883&0.7316&0.7834\\
fiber&O2&gmode&yes&NoWF&0.3895&0.5884&0.7435&0.7963\\
fiber&A&gmode&yes&NoWF&0.3856&0.5820&0.7337&0.7871\\
fiber&C&gmode&yes&NoWF&0.3736&0.5629&0.7110&0.7619\\
fiber&E&gmode&yes&NoWF&0.3820&0.5662&0.7104&0.7621\\
fiber&G&gmode&yes&NoWF&0.3827&0.5685&0.7102&0.7639\\
petro&O2&gmode&yes&NoWF&0.3169&0.4941&0.6518&0.7191\\
petro&A&gmode&yes&NoWF&0.3376&0.5209&0.6811&0.7461\\
petro&C&gmode&yes&NoWF&0.3299&0.5073&0.6613&0.7234\\
petro&E&gmode&yes&NoWF&0.3315&0.5010&0.6505&0.7131\\
petro&G&gmode&yes&NoWF&0.3255&0.5008&0.6537&0.7156\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline 
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmode&yes&NoWF&0.2775&0.4615&0.6759&0.7762\\
psf&A&gmode&yes&NoWF&0.2594&0.4628&0.6845&0.7648\\
psf&C&gmode&yes&NoWF&0.2437&0.4724&0.7212&0.8527\\
psf&E&gmode&yes&NoWF&0.2473&0.4688&0.7129&0.8408\\
psf&G&gmode&yes&NoWF&0.2382&0.4568&0.7073&0.8390\\
model&O2&gmode&yes&NoWF&0.2874&0.4710&0.6821&0.7759\\
model&A&gmode&yes&NoWF&0.2698&0.4715&0.6874&0.7638\\
model&C&gmode&yes&NoWF&0.2459&0.4774&0.7252&0.8551\\
model&E&gmode&yes&NoWF&0.2535&0.4811&0.7288&0.8550\\
model&G&gmode&yes&NoWF&0.2446&0.4651&0.7129&0.8425\\
fiber&O2&gmode&yes&NoWF&0.2561&0.4306&0.6600&0.7543\\
fiber&A&gmode&yes&NoWF&0.2426&0.4347&0.6487&0.7303\\
fiber&C&gmode&yes&NoWF&0.2578&0.4917&0.7277&0.8421\\
fiber&E&gmode&yes&NoWF&0.2521&0.4873&0.7253&0.8400\\
fiber&G&gmode&yes&NoWF&0.2500&0.4740&0.7177&0.8375\\
petro&O2&gmode&yes&NoWF&0.2016&0.3552&0.5767&0.6756\\
petro&A&gmode&yes&NoWF&0.2112&0.3837&0.5734&0.6581\\
petro&C&gmode&yes&NoWF&0.2244&0.4300&0.6670&0.7999\\
petro&E&gmode&yes&NoWF&0.2200&0.4303&0.6700&0.8043\\
petro&G&gmode&yes&NoWF&0.2195&0.4173&0.6521&0.7762\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&mean&no&NoWF&0.3751&0.5784&0.7526&0.8091&7442&0.1603&4137&0.5559&2822&0.3792&2684\\
psf&A&mean&no&NoWF&0.3690&0.5703&0.7455&0.7999&7837&0.1688&4025&0.5136&3296&0.4206&2796\\
psf&C&mean&no&NoWF&0.3708&0.5753&0.7492&0.8044&7630&0.1644&4166&0.5460&2958&0.3877&2655\\
psf&E&mean&no&NoWF&0.3811&0.5813&0.7500&0.8045&7554&0.1627&4122&0.5457&2927&0.3875&2699\\
psf&G&mean&no&NoWF&0.3888&0.5891&0.7482&0.8045&7544&0.1625&4192&0.5557&2835&0.3758&2629\\
model&O2&mean&no&NoWF&0.3794&0.5792&0.7472&0.8027&7796&0.1682&4024&0.5162&3252&0.4171&2797\\
model&A&mean&no&NoWF&0.3710&0.5704&0.7446&0.7976&7966&0.1718&4004&0.5026&3431&0.4307&2817\\
model&C&mean&no&NoWF&0.3775&0.5801&0.7545&0.8088&7427&0.1602&4073&0.5484&2859&0.3849&2748\\
model&E&mean&no&NoWF&0.3900&0.5892&0.7564&0.8112&7272&0.1569&4022&0.5531&2769&0.3808&2799\\
model&G&mean&no&NoWF&0.4021&0.6026&0.7583&0.8149&7087&0.1529&4103&0.5789&2510&0.3542&2718\\
fiber&O2&mean&no&NoWF&0.3667&0.5630&0.7369&0.7937&8060&0.1739&3955&0.4907&3566&0.4424&2866\\
fiber&A&mean&no&NoWF&0.3543&0.5481&0.7188&0.7719&9073&0.1957&3986&0.4393&4465&0.4921&2835\\
fiber&C&mean&no&NoWF&0.3667&0.5660&0.7398&0.7947&8017&0.1729&4028&0.5024&3455&0.4310&2793\\
fiber&E&mean&no&NoWF&0.3805&0.5760&0.7390&0.7952&7906&0.1705&4000&0.5059&3388&0.4285&2821\\
fiber&G&mean&no&NoWF&0.3862&0.5814&0.7388&0.7966&7803&0.1683&4013&0.5143&3274&0.4196&2808\\
petro&O2&mean&no&NoWF&0.2864&0.4620&0.6419&0.7137&10803&0.2330&3844&0.3558&6258&0.5793&2977\\
petro&A&mean&no&NoWF&0.2940&0.4727&0.6485&0.7140&11087&0.2392&3744&0.3377&6648&0.5996&3077\\
petro&C&mean&no&NoWF&0.3014&0.4838&0.6607&0.7257&10505&0.2266&3742&0.3562&6112&0.5818&3079\\
petro&E&mean&no&NoWF&0.3115&0.4877&0.6587&0.7241&10494&0.2264&3713&0.3538&6134&0.5845&3108\\
petro&G&mean&no&NoWF&0.3206&0.5004&0.6631&0.7313&10098&0.2178&3834&0.3797&5628&0.5573&2987\\\hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline      
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&mean&no&NoWF&0.4099&0.6230&0.7927&0.8454\\
psf&A&mean&no&NoWF&0.4057&0.6164&0.7892&0.8408\\
psf&C&mean&no&NoWF&0.3920&0.5962&0.7655&0.8146\\
psf&E&mean&no&NoWF&0.4044&0.6037&0.7668&0.8148\\
psf&G&mean&no&NoWF&0.4138&0.6128&0.7638&0.8140\\
model&O2&mean&no&NoWF&0.4124&0.6206&0.7832&0.8348\\
model&A&mean&no&NoWF&0.4073&0.6146&0.7867&0.8368\\
model&C&mean&no&NoWF&0.3994&0.6018&0.7711&0.8192\\
model&E&mean&no&NoWF&0.4142&0.6123&0.7736&0.8218\\
model&G&mean&no&NoWF&0.4289&0.6281&0.7748&0.8252\\
fiber&O2&mean&no&NoWF&0.3998&0.6042&0.7751&0.8288\\
fiber&A&mean&no&NoWF&0.3886&0.5903&0.7598&0.8101\\
fiber&C&mean&no&NoWF&0.3863&0.5851&0.7546&0.8038\\
fiber&E&mean&no&NoWF&0.4027&0.5968&0.7537&0.8041\\
fiber&G&mean&no&NoWF&0.4096&0.6028&0.7518&0.8032\\
petro&O2&mean&no&NoWF&0.3163&0.5033&0.6857&0.7548\\
petro&A&mean&no&NoWF&0.3263&0.5175&0.6976&0.7597\\
petro&C&mean&no&NoWF&0.3179&0.5031&0.6779&0.7380\\
petro&E&mean&no&NoWF&0.3305&0.5088&0.6763&0.7365\\
petro&G&mean&no&NoWF&0.3419&0.5235&0.6801&0.7427\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline      
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&mean&no&NoWF&0.2096&0.3662&0.5616&0.6366\\
psf&A&mean&no&NoWF&0.1943&0.3516&0.5380&0.6056\\
psf&C&mean&no&NoWF&0.2305&0.4372&0.6418&0.7371\\
psf&E&mean&no&NoWF&0.2267&0.4334&0.6390&0.7364\\
psf&G&mean&no&NoWF&0.2239&0.4328&0.6454&0.7419\\
model&O2&mean&no&NoWF&0.2225&0.3821&0.5761&0.6498\\
model&A&mean&no&NoWF&0.1984&0.3604&0.5444&0.6113\\
model&C&mean&no&NoWF&0.2325&0.4369&0.6451&0.7403\\
model&E&mean&no&NoWF&0.2307&0.4361&0.6427&0.7414\\
model&G&mean&no&NoWF&0.2253&0.4341&0.6492&0.7470\\
fiber&O2&mean&no&NoWF&0.2094&0.3672&0.5554&0.6266\\
fiber&A&mean&no&NoWF&0.1915&0.3476&0.5240&0.5902\\
fiber&C&mean&no&NoWF&0.2368&0.4397&0.6425&0.7349\\
fiber&E&mean&no&NoWF&0.2342&0.4389&0.6424&0.7364\\
fiber&G&mean&no&NoWF&0.2312&0.4405&0.6526&0.7527\\
petro&O2&mean&no&NoWF&0.1442&0.2657&0.4336&0.5185\\
petro&A&mean&no&NoWF&0.1403&0.2601&0.4152&0.4968\\
petro&C&mean&no&NoWF&0.1919&0.3561&0.5470&0.6444\\
petro&E&mean&no&NoWF&0.1858&0.3477&0.5421&0.6419\\
petro&G&mean&no&NoWF&0.1799&0.3476&0.5505&0.6554\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c }\hline\hline
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmedian&no&NoWF&0.3749&0.5776&0.7519&0.8098&7403&0.1595&4177&0.5642&2741&0.3703&2644\\
psf&A&gmedian&no&NoWF&0.3659&0.5663&0.7439&0.8000&7774&0.1675&4042&0.5199&3205&0.4123&2779\\
psf&C&gmedian&no&NoWF&0.3684&0.5714&0.7466&0.8037&7585&0.1634&4175&0.5504&2901&0.3825&2646\\
psf&E&gmedian&no&NoWF&0.3805&0.5810&0.7497&0.8057&7512&0.1618&4174&0.5556&3338&0.4444&2647\\
psf&G&gmedian&no&NoWF&0.3865&0.5855&0.7474&0.8067&7402&0.1595&4234&0.5720&2683&0.3625&2587\\
model&O2&gmedian&no&NoWF&0.3741&0.5732&0.7415&0.7990&7924&0.1709&4113&0.5191&3280&0.4139&2708\\
model&A&gmedian&no&NoWF&0.3689&0.5681&0.7435&0.7988&7838&0.1691&4009&0.5115&3312&0.4226&2812\\
model&C&gmedian&no&NoWF&0.3724&0.5725&0.7469&0.8032&7606&0.1641&4126&0.5425&2975&0.3911&2695\\
model&E&gmedian&no&NoWF&0.3900&0.5870&0.7542&0.8111&7283&0.1571&4068&0.5586&2735&0.3755&2753\\
model&G&gmedian&no&NoWF&0.4007&0.5972&0.7536&0.8134&7105&0.1533&4167&0.5865&2465&0.3469&2654\\
fiber&O2&gmedian&no&NoWF&0.3665&0.5635&0.7385&0.7969&7913&0.1707&3998&0.5052&3375&0.4265&2823\\
fiber&A&gmedian&no&NoWF&0.3538&0.5473&0.7183&0.7736&8926&0.1925&4033&0.4518&4282&0.4797&2788\\
fiber&C&gmedian&no&NoWF&0.3641&0.5629&0.7361&0.7931&8016&0.1729&4064&0.5070&3408&0.4251&2757\\
fiber&E&gmedian&no&NoWF&0.3803&0.5733&0.7374&0.7959&7829&0.1689&4038&0.5158&3275&0.4183&2783\\
fiber&G&gmedian&no&NoWF&0.3826&0.5774&0.7356&0.7962&7738&0.1669&4048&0.5231&3167&0.4093&2773\\
petro&O2&gmedian&no&NoWF&0.2837&0.4574&0.6336&0.7053&11163&0.2408&3931&0.3521&6519&0.5840&2890\\
petro&A&gmedian&no&NoWF&0.2930&0.4727&0.6481&0.7159&10864&0.2344&3749&0.3451&6431&0.5920&3072\\
petro&C&gmedian&no&NoWF&0.2950&0.4765&0.6514&0.7179&10727&0.2314&3791&0.3534&6262&0.5838&3030\\
petro&E&gmedian&no&NoWF&0.3088&0.4831&0.6531&0.7203&10583&0.2283&3778&0.3570&6136&0.5798&3043\\
petro&G&gmedian&no&NoWF&0.3187&0.4970&0.6605&0.7297&10125&0.2184&3906&0.3858&5569&0.5500&2915\\\hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline      
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmedian&no&NoWF&0.4089&0.6192&0.7888&0.8434\\
psf&A&gmedian&no&NoWF&0.4010&0.6094&0.7840&0.8382\\
psf&C&gmedian&no&NoWF&0.3886&0.5905&0.7611&0.8128\\
psf&E&gmedian&no&NoWF&0.4029&0.6015&0.7643&0.8142\\
psf&G&gmedian&no&NoWF&0.4105&0.6065&0.7596&0.8123\\
model&O2&gmedian&no&NoWF&0.4047&0.6112&0.7742&0.8284\\
model&A&gmedian&no&NoWF&0.4038&0.6097&0.7822&0.8352\\
model&C&gmedian&no&NoWF&0.3932&0.5926&0.7614&0.8118\\
model&E&gmedian&no&NoWF&0.4138&0.6086&0.7689&0.8192\\
model&G&gmedian&no&NoWF&0.4270&0.6208&0.7667&0.8197\\
fiber&O2&gmedian&no&NoWF&0.3979&0.6015&0.7745&0.8304\\
fiber&A&gmedian&no&NoWF&0.3862&0.5869&0.7560&0.8095\\
fiber&C&gmedian&no&NoWF&0.3827&0.5802&0.7487&0.8008\\
fiber&E&gmedian&no&NoWF&0.4017&0.5918&0.7495&0.8029\\
fiber&G&gmedian&no&NoWF&0.4048&0.5956&0.7447&0.7985\\
petro&O2&gmedian&no&NoWF&0.3111&0.4952&0.6739&0.7445\\
petro&A&gmedian&no&NoWF&0.3239&0.5158&0.6953&0.7610\\
petro&C&gmedian&no&NoWF&0.3107&0.4942&0.6668&0.7294\\
petro&E&gmedian&no&NoWF&0.3268&0.5016&0.6678&0.7305\\
petro&G&gmedian&no&NoWF&0.3388&0.5168&0.6735&0.7368\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline      
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmedian&no&NoWF&0.2136&0.3799&0.5768&0.6500\\
psf&A&gmedian&no&NoWF&0.1991&0.3615&0.5538&0.6185\\
psf&C&gmedian&no&NoWF&0.2354&0.4450&0.6513&0.7438\\
psf&E&gmedian&no&NoWF&0.2321&0.4457&0.6536&0.7492\\
psf&G&gmedian&no&NoWF&0.2282&0.4464&0.6665&0.7692\\
model&O2&gmedian&no&NoWF&0.2286&0.3929&0.5861&0.6592\\
model&A&gmedian&no&NoWF&0.2030&0.3702&0.5597&0.6258\\
model&C&gmedian&no&NoWF&0.2348&0.4397&0.6509&0.7463\\
model&E&gmedian&no&NoWF&0.2328&0.4440&0.6571&0.7573\\
model&G&gmedian&no&NoWF&0.2269&0.4412&0.6671&0.7719\\
fiber&O2&gmedian&no&NoWF&0.2169&0.3826&0.5677&0.6377\\
fiber&A&gmedian&no&NoWF&0.1997&0.3589&0.5391&0.6029\\
fiber&C&gmedian&no&NoWF&0.2408&0.4485&0.6527&0.7425\\
fiber&E&gmedian&no&NoWF&0.2386&0.4510&0.6570&0.7500\\
fiber&G&gmedian&no&NoWF&0.2355&0.4566&0.6759&0.7807\\
petro&O2&gmedian&no&NoWF&0.1535&0.2780&0.4420&0.5191\\
petro&A&gmedian&no&NoWF&0.1459&0.2679&0.4235&0.5014\\
petro&C&gmedian&no&NoWF&0.1911&0.3600&0.5495&0.6419\\
petro&E&gmedian&no&NoWF&0.1904&0.3609&0.5561&0.6528\\
petro&G&gmedian&no&NoWF&0.1863&0.3663&0.5748&0.6835\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c}\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters}&\multicolumn{4}{c}{$|z_{spec}-z_{phot}|$}&\multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
\hline
psf&O2&gmode&no&NoWF&0.3638&0.5638&0.7392&0.8046&7487&0.1613&4204&0.5615&2795&0.3733&2617\\
psf&A&gmode&no&NoWF&0.3598&0.5616&0.7380&0.7978&7688&0.1656&4179&0.5436&2989&0.3888&2642\\
psf&C&gmode&no&NoWF&0.3615&0.5658&0.7403&0.8019&7485&0.1612&4367&0.5834&2611&0.3488&2454\\
psf&E&gmode&no&NoWF&0.3715&0.5717&0.7412&0.8010&7597&0.1637&4376&0.5760&3221&0.4240&2445\\
psf&G&gmode&no&NoWF&0.3755&0.5728&0.7381&0.8040&7330&0.1579&4364&0.5954&2966&0.4046&2457\\
model&O2&gmode&no&NoWF&0.3597&0.5602&0.7290&0.7950&8002&0.1726&4281&0.5350&3187&0.3983&2540\\
model&A&gmode&no&NoWF&0.3557&0.5539&0.7336&0.7893&8203&0.1769&4228&0.5154&3410&0.4157&2593\\
model&C&gmode&no&NoWF&0.3634&0.5642&0.7428&0.8004&7612&0.1642&4274&0.5615&2834&0.3723&2547\\
model&E&gmode&no&NoWF&0.3765&0.5760&0.7478&0.8058&7407&0.1598&4269&0.5763&2640&0.3564&2552\\
model&G&gmode&no&NoWF&0.3756&0.5704&0.7351&0.8046&7255&0.1565&4244&0.5850&2521&0.3475&2577\\
fiber&O2&gmode&no&NoWF&0.3565&0.5526&0.7307&0.7957&7743&0.1670&4067&0.5252&3139&0.4054&2754\\
fiber&A&gmode&no&NoWF&0.3463&0.5475&0.7227&0.7821&8372&0.1806&4101&0.4898&3711&0.4433&2720\\
fiber&C&gmode&no&NoWF&0.3469&0.5480&0.7205&0.7806&8452&0.1823&4266&0.5047&3610&0.4271&2555\\
fiber&E&gmode&no&NoWF&0.3622&0.5570&0.7221&0.7836&8315&0.1794&4258&0.5121&3495&0.4203&2563\\
fiber&G&gmode&no&NoWF&0.3617&0.5551&0.7162&0.7791&8425&0.1817&4222&0.5011&3625&0.4303&2599\\
petro&O2&gmode&no&NoWF&0.2655&0.4366&0.6122&0.6874&11652&0.2514&3991&0.3425&6881&0.5905&2830\\
petro&A&gmode&no&NoWF&0.2850&0.4647&0.6384&0.7131&10835&0.2337&3792&0.3500&6362&0.5872&3029\\
petro&C&gmode&no&NoWF&0.2876&0.4686&0.6421&0.7165&10682&0.2304&3837&0.3592&6164&0.5770&2984\\
petro&E&gmode&no&NoWF&0.2966&0.4700&0.6407&0.7145&10571&0.2280&3827&0.3620&6063&0.5736&2994\\
petro&G&gmode&no&NoWF&0.2983&0.4799&0.6536&0.7247&10174&0.2195&4026&0.3957&5513&0.5419&2795\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline      
psf&O2&mean&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
\hline
psf&O2&gmode&no&NoWF&0.3961&0.6045&0.7750&0.8337\\
psf&A&gmode&no&NoWF&0.3913&0.6013&0.7722&0.8296\\
psf&C&gmode&no&NoWF&0.3814&0.5848&0.7519&0.8064\\
psf&E&gmode&no&NoWF&0.3938&0.5923&0.7539&0.8060\\
psf&G&gmode&no&NoWF&0.4002&0.5952&0.7495&0.8065\\
model&O2&gmode&no&NoWF&0.3853&0.5929&0.7548&0.8167\\
model&A&gmode&no&NoWF&0.3842&0.5872&0.7626&0.8152\\
model&C&gmode&no&NoWF&0.3826&0.5814&0.7538&0.8043\\
model&E&gmode&no&NoWF&0.3980&0.5947&0.7592&0.8092\\
model&G&gmode&no&NoWF&0.3990&0.5908&0.7446&0.8062\\
fiber&O2&gmode&no&NoWF&0.3856&0.5887&0.7609&0.8215\\
fiber&A&gmode&no&NoWF&0.3760&0.5839&0.7548&0.8124\\
fiber&C&gmode&no&NoWF&0.3618&0.5614&0.7281&0.7825\\
fiber&E&gmode&no&NoWF&0.3802&0.5720&0.7301&0.7857\\
fiber&G&gmode&no&NoWF&0.3819&0.5728&0.7240&0.7805\\
petro&O2&gmode&no&NoWF&0.2876&0.4679&0.6444&0.7170\\
petro&A&gmode&no&NoWF&0.3123&0.5016&0.6783&0.7523\\
petro&C&gmode&no&NoWF&0.3014&0.4830&0.6523&0.7229\\
petro&E&gmode&no&NoWF&0.3132&0.4864&0.6507&0.7194\\
petro&G&gmode&no&NoWF&0.3162&0.4985&0.6662&0.7315\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c || c c c c } \hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{5}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}>$division2} \\ 
     Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline      
psf&O2&mean&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
\hline
psf&O2&gmode&no&NoWF&0.2104&0.3702&0.5692&0.6660\\
psf&A&gmode&no&NoWF&0.2101&0.3731&0.5756&0.6468\\
psf&C&gmode&no&NoWF&0.2305&0.4410&0.6640&0.7720\\
psf&E&gmode&no&NoWF&0.2244&0.4354&0.6578&0.7677\\
psf&G&gmode&no&NoWF&0.2126&0.4254&0.6624&0.7876\\
model&O2&gmode&no&NoWF&0.2379&0.4048&0.6064&0.6916\\
model&A&gmode&no&NoWF&0.2207&0.3955&0.5953&0.6662\\
model&C&gmode&no&NoWF&0.2364&0.4505&0.6701&0.7741\\
model&E&gmode&no&NoWF&0.2345&0.4528&0.6724&0.7834\\
model&G&gmode&no&NoWF&0.2207&0.4358&0.6722&0.7941\\
fiber&O2&gmode&no&NoWF&0.2179&0.3810&0.5871&0.6733\\
fiber&A&gmode&no&NoWF&0.2051&0.3745&0.5701&0.6383\\
fiber&C&gmode&no&NoWF&0.2486&0.4594&0.6701&0.7676\\
fiber&E&gmode&no&NoWF&0.2432&0.4577&0.6693&0.7699\\
fiber&G&gmode&no&NoWF&0.2283&0.4377&0.6650&0.7694\\
petro&O2&gmode&no&NoWF&0.1605&0.2879&0.4592&0.5468\\
petro&A&gmode&no&NoWF&0.1552&0.2892&0.4486&0.5268\\
petro&C&gmode&no&NoWF&0.1967&0.3738&0.5751&0.6741\\
petro&E&gmode&no&NoWF&0.1867&0.3620&0.5748&0.6820\\
petro&G&gmode&no&NoWF&0.1801&0.3574&0.5700&0.6795\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$|z_{spec}-z_{phot}|$} & \multicolumn{7}{c}{Catastrophic Failures} \\
     &&&&&Mag Bins&&&&&\#&\%&\#&&\#&&\#\\ 
     Mag&Bins&Stat&Red?&Weighting&Mag Bins&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&CF&Common&\%&Diff&\%&not CF\\ \hline
 psf&O2&mean&yes&SimpleWF&\nodata&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
 psf&O2&mean&yes&NoWF&\nodata&0.3871&0.5890&0.7502&0.8074&7481&0.1612&4831&0.6458&2650&0.3542&1990\\
\hline
psf&O2&mean&yes&apparMagWF&sdssdr3\_1.0&0.3930&0.5970&0.7703&0.8297&6524&0.1405&5493&0.8420&574&0.0880&1328\\
psf&O2&mean&yes&apparMagWF&sdssdr3\_0.5&0.3973&0.5984&0.7720&0.8322&6401&0.1379&5367&0.8385&587&0.0917&1454\\     
psf&O2&mean&yes&apparMagWF&sdssdr3\_5bins&0.3940&0.5957&0.7697&0.8301&6498&0.1400&5456&0.8396&579&0.0891&1365\\
\hline
psf&O2&mean&yes&NofMfromfile&sdssdr3\_abs0.5&0.3452&0.5436&0.7124&0.7758&8842&0.1905&4963&0.5613&3255&0.3681&1858\\ 
psf&O2&mean&yes&collapsedmatrixNofz&sdssdr3\_abs0.5&0.2208&0.3606&0.5263&0.6038&16600&0.3576&5113&0.3080&10275&0.6190&1708\\
psf&O2&mean&yes&matrixNofz&sdssdr3\_abs0.5&0.3628&0.5625&0.7397&0.8068&7255&0.1563&4144&0.5712&3111&0.4288&2677\\ \hline
\end{tabular}
\begin{tabular}{c c c c c c || c c c c }\hline\hline
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq $division2} \\
     Mag&Bins&Stat&Red?&Weighting&Mag Bins&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
     psf&O2&mean&yes&SimpleWF&\nodata&0.3947&0.6036&0.7689&0.8196\\
     psf&O2&mean&yes&NoWF&\nodata&0.4105&0.6142&0.7657&0.8173\\
\hline
psf&O2&mean&yes&apparMagWF&sdssdr3\_1.0&0.4058&0.6135&0.7757&0.8273\\
psf&O2&mean&yes&apparMagWF&sdssdr3\_0.5&0.4099&0.6145&0.7777&0.8301\\
psf&O2&mean&yes&apparMagWF&sdssdr3\_5bins&0.4065&0.6118&0.7753&0.8278\\
\hline
psf&O2&mean&yes&NofMfromfile&sdssdr3\_abs0.5&0.3457&0.5408&0.6987&0.7550\\ 
psf&O2&mean&yes&collapsedmatrixNofz&sdssdr3\_abs0.5&0.1991&0.3320&0.4807&0.5419\\
psf&O2&mean&yes&matrixNofz&sdssdr3\_abs0.5&0.3941&0.6063&0.7769&0.8327\\ \hline
\end{tabular}
\begin{tabular}{c c c c c c || c c c c }\hline\hline
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $division2} \\
     Mag&Bins&Stat&Red?&Weighting&Mag Bins&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
psf&O2&mean&yes&SimpleWF&\nodata&0.3303&0.5189&0.7458&0.8403\\
psf&O2&mean&yes&NoWF&\nodata&0.2762&0.4692&0.6767&0.7601\\
\hline
psf&O2&mean&yes&apparMagWF&sdssdr3\_1.0&0.3322&0.5186&0.7450&0.8412\\
psf&O2&mean&yes&apparMagWF&sdssdr3\_0.5&0.3370&0.5217&0.7450&0.8425\\
psf&O2&mean&yes&apparMagWF&sdssdr3\_5bins&0.3349&0.5191&0.7433&0.8410\\
\hline
psf&O2&mean&yes&NofMfromfile&sdssdr3\_0.5&0.3428&0.5571&0.7777&0.8744\\
psf&O2&mean&yes&collapsedmatrixNofz&sdssdr3\_abs0.5&0.3239&0.4961&0.7427&0.8980\\
psf&O2&mean&yes&matrixNofz&sdssdr3\_abs0.5&0.2142&0.3546&0.5628&0.6837\\ \hline
\end{tabular}
\begin{tabular}{c c c c c c || c c c c | c c | c c | c c | c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$|z_{spec}-z_{phot}|$} & \multicolumn{7}{c}{Catastrophic Failures} \\
     Mag&Bins&Stat&Corr?&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&\% CF&Common&\%&Diff&\%&not CF\\ \hline
psf&O2&mean&no&yes&SimpleWF&0.3835&0.5889&0.7648&0.8232&6821&0.1469&\nodata&\nodata&\nodata&\nodata&\nodata\\
psf&O2&gmedian&no&yes&SimpleWF&0.3787&0.5840&0.7577&0.8193&6933&0.1494&6062&0.8744&382&0.0551&759\\
psf&O2&gmode&no&yes&SimpleWF&0.3675&0.5696&0.7451&0.8105&7224&0.1556&5795&0.8022&924&0.1279&1026\\
\hline
psf&O2&mean&yes&yes&SimpleWF&0.3837&0.5892&0.7650&0.8237&6784&0.1461&6258&0.9225&43&0.0063&563\\   
psf&O2&gmedian&yes&yes&SimpleWF&0.3797&0.5848&0.7584&0.8197&6907&0.1488&6053&0.8764&369&0.0534&768\\   
psf&O2&gmode&yes&yes&SimpleWF&0.3688&0.5684&0.7443&0.8098&7237&0.1559&5794&0.8006&934&0.1291&1027\\ \hline
    \end{tabular}
\begin{tabular}{c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq $2.1} \\
     Mag&Bins&Stat&Corr?&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
     psf&O2&mean&no&yes&SimpleWF&0.3947&0.6036&0.7689&0.8196\\
     psf&O2&gmedian&no&yes&SimpleWF&0.3899&0.5982&0.7614&0.8157\\
     psf&O2&gmode&no&yes&SimpleWF&0.3745&0.5808&0.7469&0.8026\\
     \hline
     psf&O2&mean&yes&yes&SimpleWF&0.3951&0.6040&0.7693&0.8205\\   
psf&O2&gmedian&yes&yes&SimpleWF&0.3913&0.5995&0.7624&0.8165\\   
psf&O2&gmode&yes&yes&SimpleWF&0.3772&0.5806&0.7465&0.8023\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $2.1} \\
     Mag&Bins&Stat&Corr?&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
     psf&O2&mean&no&yes&SimpleWF&0.3303&0.5189&0.7458&0.8403\\
     psf&O2&gmedian&no&yes&SimpleWF&0.3255&0.5165&0.7399&0.8367\\
     psf&O2&gmode&no&yes&SimpleWF&0.3342&0.5167&0.7367&0.8482\\
\hline
     psf&O2&mean&yes&yes&SimpleWF&0.3296&0.5191&0.7445&0.8392\\
psf&O2&gmedian&yes&yes&SimpleWF&0.3245&0.5154&0.7394&0.8350\\
psf&O2&gmode&yes&yes&SimpleWF&0.3287&0.5105&0.7337&0.8454\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c || c c}
     %\tabletypesize{\scriptsize}
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{6}{c}{$|z_{spec}-z_{phot}|$} \\
Subpop&Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$&CF&$\%$ CF\\ \hline
    extended&psf&O2&mean&no&NoWF&0.4295&0.5441&0.5778&0.5922&788&0.3794\\
radio&psf&O2&mean&no&NoWF&0.3301&0.5134&0.6678&0.7397&832&0.2215\\
IR&psf&O2&mean&no&NoWF&0.4850&0.6387&0.7523&0.7925&1158&0.1870\\
xray&psf&O2&mean&no&NoWF&0.5314&0.6849&0.7590&0.7844&525&0.1965\\
BALs&psf&O2&mean&no&NoWF&0.2121&0.3229&0.4455&0.5089&953&0.4142\\
\hline
extended&psf&O2&mean&no&SimpleWF&0.6769&0.8604&0.9100&0.9292&103&0.0496\\
radio&psf&O2&mean&no&SimpleWF&0.3261&0.5023&0.6753&0.7501&788&0.2097\\
IR&psf&O2&mean&no&SimpleWF&0.5276&0.6755&0.7784&0.8178&1021&0.1649\\
xray&psf&O2&mean&no&SimpleWF&0.6261&0.7897&0.8589&0.8870&230&0.0861\\
BALs&psf&O2&mean&no&SimpleWF&0.2399&0.3855&0.5554&0.6367&725&0.3151\\
red&psf&O2&mean&no&SimpleWF&0.2346&0.4009&0.6398&0.7257&641&0.2313\\ \hline
    \end{tabular}
\begin{tabular}{c c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}\leq $2.1} \\
Subpop&Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
     extended&psf&O2&mean&no&NoWF&0.4332&0.5468&0.5780&0.5898\\
radio&psf&O2&mean&no&NoWF&0.3621&0.5477&0.6878&0.7585\\
IR&psf&O2&mean&no&NoWF&0.5246&0.6808&0.7875&0.8249\\
xray&psf&O2&mean&no&NoWF&0.5355&0.6883&0.7602&0.7830\\
BALs&psf&O2&mean&no&NoWF&0.2593&0.3882&0.5165&0.5834\\
\hline
     extended&psf&O2&mean&no&SimpleWF&0.6839&0.8688&0.9171&0.9351\\
radio&psf&O2&mean&no&SimpleWF&0.3499&0.5273&0.6782&0.7397\\
IR&psf&O2&mean&no&SimpleWF&0.5741&0.7279&0.8218&0.8557\\
xray&psf&O2&mean&no&SimpleWF&0.6344&0.7986&0.8677&0.8951\\
BALs&psf&O2&mean&no&SimpleWF&0.2398&0.3859&0.5633&0.6392\\
red&psf&O2&mean&no&SimpleWF&0.2351&0.3663&0.5743&0.6590\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c c || c c c c }\hline\hline
     %\tabletypesize{\scriptsize}
     \multicolumn{6}{c}{CZR Parameters} & \multicolumn{4}{c}{$z_{spec}> $2.1} \\
    Subpop&Mag&Bins&Stat&Red?&Weighting&$<0.05$&$<0.1$&$<0.2$&$<0.3$\\ \hline
extended&psf&O2&mean&no&NoWF&0.1481&0.3333&0.5556&0.7778\\
radio&psf&O2&mean&no&NoWF&0.1973&0.3712&0.5849&0.6616\\
IR&psf&O2&mean&no&NoWF&0.1386&0.2709&0.4441&0.5087\\
xray&psf&O2&mean&no&NoWF&0.2683&0.4634&0.6829&0.8780\\
BALs&psf&O2&mean&no&NoWF&0.0453&0.0925&0.1949&0.2461\\
\hline
extended&psf&O2&mean&no&SimpleWF&0.1481&0.2222&0.3704&0.4815\\
radio&psf&O2&mean&no&SimpleWF&0.2274&0.3986&0.6630&0.7932\\
IR&psf&O2&mean&no&SimpleWF&0.1213&0.2173&0.3984&0.4866\\
xray&psf&O2&mean&no&SimpleWF&0.0976&0.2195&0.2927&0.3659\\
BALs&psf&O2&mean&no&SimpleWF&0.2402&0.3839&0.5276&0.6280\\
red&psf&O2&mean&no&SimpleWF&0.2338&0.4494&0.7316&0.8190\\ \hline
     \end{tabular}
\begin{tabular}{c c c c c | c c c | c c c | c c c | c c c }\hline\hline
     \multicolumn{5}{c}{CZR Parameters}& \multicolumn{3}{c}{$|z_{spec}-z_{phot}|$} & \multicolumn{3}{c}{no CF} &\multicolumn{3}{c}{$z_{spec}\leq $2.1} &\multicolumn{2}{c}{$z_{spec}> $2.1} \\
     Mag&Bins&Stat&Red?&Weighting&$\Delta z$&$\Delta z/(1+z)$&$\Delta z^2$&$\Delta z$&$\Delta z/(1+z)$&$\Delta z^2$&$\Delta z$&$\Delta z/(1+z)$&$\Delta z^2$&$\Delta z$&$\Delta z/(1+z)$&$\Delta z^2$\\ \hline
psf&O2&mean&yes&SimpleWF&0.2830&0.1392&0.3466&0.0864&0.0342&0.0150&0.2859&0.1523&0.3567&0.2694&0.0772&0.2984\\
psf&C&mean&yes&SimpleWF&0.2686&0.1258&0.3176&0.0849&0.0339&0.0150&0.2720&0.1347&0.3278&0.2457&0.0667&0.2500\\
psf&E&mean&yes&SimpleWF&0.2695&0.1289&0.3188&0.0861&0.0341&0.0154&0.2824&0.1411&0.3456&0.1843&0.0486&0.1418\\
model&O2&mean&yes&SimpleWF&0.2755&0.1325&0.3334&0.0846&0.0334&0.0146&0.2757&0.1439&0.3385&0.2742&0.0786&0.3094\\
model&C&mean&yes&SimpleWF&0.2617&0.1199&0.3048&0.0832&0.0332&0.0145&0.2643&0.1281&0.3131&0.2445&0.0662&0.2500\\
model&E&mean&yes&SimpleWF&0.2607&0.1220&0.3028&0.0840&0.0333&0.0149&0.2722&0.1331&0.3268&0.1848&0.0487&0.1442\\
psf&O2&mean&no&SimpleWF&0.2774&0.1345&0.3190&0.0889&0.0350&0.0153&0.2561&0.1398&0.2839&0.3790&0.1092&0.4858\\
psf&C&mean&no&SimpleWF&0.2776&0.1251&0.3118&0.0894&0.0359&0.0159&0.2688&0.1300&0.2967&0.3359&0.0925&0.4116\\
model&G&mean&no&SimpleWF&0.2534&0.1204&0.2756&0.0866&0.0340&0.0154&0.2654&0.1318&0.2989&0.1738&0.0452&0.1214\\ \hline
     \end{tabular}
